Component-wise hyperreduction for nonlinear solid mechanics problems

Hyperreduced nonlinear solid-mechanics components can be generated offline and reused as transferable building blocks across different assemblies, boundary conditions, meshes, material parameters, and constitutive models. We use proper orthogonal decomposition (POD) and energy conserving sampling and weighting (ECSW) on the component level and connect the substructures by mortar mesh tying. The POD modes and the ECSW weights and elements are computed offline from simulations of single components and the finite rigid body motions are treated by 12 additional rigid body modes per substructure. The numerical examples demonstrate errors below 1 \% for large quasi-static assemblies while evaluating less than 10 \% of the elements. The same component bases and ECSW elements are successfully reused for finite-strain viscoelastic dynamics, although they were trained only on elastic Neo-Hookean component simulations. These results indicate that component-wise hyperreduction can provide reusable reduced building blocks for modular nonlinear solid-mechanics simulations.

==> inkscape/Beispiel01.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Beispiel01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.43505643bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  {\small
  \begin{picture}(1,0.54084321)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Beispiel01.pdf}}%
    \put(0.54058554,0.08507762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.55105724,0.04089889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.50778183,0.10997876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Beispiel01.pdf}}%
    \put(0.66552016,0.39386359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{x} = -300 \: \rm{mm}$\\$u_{y} = 0 \: \rm{mm}$ \\$u_{z} = 150 \: \rm{mm} $\end{tabular}}}}%
    \put(0.10771808,0.49072774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{x} = 0 \: \rm{mm}$\\$u_{y} = 0 \: \rm{mm}$\\$u_{z} = 300 \: \rm{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Beispiel01.pdf}}%
    \put(0.01808251,0.07098633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.09168941,0.04328598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.05464,0.11047183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.25155756,0.01083315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}"ring"\end{tabular}}}}%
    \put(0.73090869,0.01136309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}"omega"\end{tabular}}}}%
  \end{picture}% 
  }
\endgroup%


==> plots/3x2_NH_uerr_disp_mortar_b_centereing_vs_normal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 7cm, 
legend cell align={left},
legend style={
  font=\small,
  at={(1.03,1.0)},
  anchor=north west
},
% tick pos=left,
x grid style={dashed},
xlabel={$\bar u_x/ \mathrm{mm} $},
xmajorgrids,
xmin=2.4375, xmax=31.3125,
xtick style={color=black},
y grid style={dashed},
ylabel={$\| \bU_{\text{MOR}} - \bU_{\text{MOR}} \| / \|\bU_{\text{Ref}} \|$},
ymajorgrids,
ymin=5.12777817699482e-05, ymax=0.0139781657234349,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
3.75 0.001366039129718
7.5 0.00212038007620671
11.25 0.00393339640137544
15 0.00614557251438161
18.75 0.00832921877192085
22.5 0.0102881938221786
26.25 0.0119595934188268
30 0.0133451253624501
};
\addlegendentry{$6\cdot30$ normal}
\addplot [very thick, darkorange25512714]
table {%
3.75 0.0010790004493952
7.5 0.00171356639066484
11.25 0.00304583734953483
15 0.00471224616750348
18.75 0.00641915022908539
22.5 0.00800254224900676
26.25 0.00939439105889065
30 0.0105811151350059
};
\addlegendentry{$6\cdot35$ normal}
\addplot [very thick, forestgreen4416044]
table {%
3.75 0.000684318142754719
7.5 0.00101464759919358
11.25 0.00156903021646078
15 0.00227023151851931
18.75 0.00301383598264894
22.5 0.00373866728458349
26.25 0.00441521996625818
30 0.00503167176007082
};
\addlegendentry{$6\cdot40$ normal}
\addplot [very thick, crimson2143940]
table {%
3.75 0.00059920942986875
7.5 0.000862684566622702
11.25 0.00119780773097256
15 0.00162790281704424
18.75 0.00210579485832023
22.5 0.00259070922095415
26.25 0.00305898675165407
30 0.00349862703133904
};
\addlegendentry{$6\cdot45$ normal}
\addplot [very thick,dashed, steelblue31119180]
table {%
3.75 0.000992828386826469
7.5 0.00220730697679971
11.25 0.00427132303337381
15 0.00650280991651905
18.75 0.00856675763990302
22.5 0.0103440077265889
26.25 0.0118168196696586
30 0.013010500548333
};
\addlegendentry{$6\cdot30$ centered}
\addplot [very thick,dashed, darkorange25512714]
table {%
3.75 0.000846186607559286
7.5 0.00158332736508382
11.25 0.00295839332181499
15 0.00456459264732519
18.75 0.00612451032696581
22.5 0.00751839890652299
26.25 0.00871088214926733
30 0.0097072410170906
};
\addlegendentry{$6\cdot35$ centered}
\addplot [very thick,dashed, forestgreen4416044]
table {%
3.75 0.000695287639711882
7.5 0.000971324447507726
11.25 0.00150558740240887
15 0.00221575692805569
18.75 0.00297015830166441
22.5 0.00370038609118258
26.25 0.00437691141709761
30 0.0049894727869159
};
\addlegendentry{$6\cdot40$ centered}
\addplot [very thick,dashed, crimson2143940]
table {%
3.75 0.000660409913706901
7.5 0.00087920494581201
11.25 0.00117526558438754
15 0.00159230601678858
18.75 0.00207344660795768
22.5 0.00256822492386585
26.25 0.00304783620995362
30 0.00349792583171359
};
\addlegendentry{$6\cdot45$ centered}
\end{axis}

\end{tikzpicture}


==> plots/beam_dyn_plots.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[
      group style = {group name = group,
                     group size = 1 by 2,
                     horizontal sep = 2.2 cm,
                     vertical sep = 2.2 cm},
                      width = 12 cm,height = 6cm]  
        

          \nextgroupplot[
            % width = 12cm, 
            % height = 6cm,
            title = {Material A},
            legend cell align={left},
            legend style={
              font=\small,
              at={(0.97,0.03)},
              anchor=south east
            },
            % tick pos=left,
            x grid style={dashed},
            xlabel={$t/\mathrm{s}$},
            xmajorgrids,
            xmin=-0.099749999999999, xmax=2.09474999999998,
            xtick style={color=black},
            y grid style={dashed},
            ylabel={$u_z/\mathrm{mm} $},
            ymajorgrids,
            ymin=-68.7071893225637, ymax=27.0075061848074,
            ytick style={color=black}
            ]

          \addplot [semithick, steelblue31119180]
          table {%
          0 -0
          0.005 -3.07735919694374
          0.01 -6.02094235916975
          0.015 -8.82345381666141
          0.02 -11.4784850011463
          0.025 -13.980506965973
          0.03 -16.3248594516701
          0.035 -18.5077366792183
          0.04 -20.5261700598715
          0.045 -22.3780080160965
          0.05 -24.0618931128774
          0.055 -25.5772367022783
          0.06 -26.9241912867992
          0.065 -28.1036208087164
          0.07 -29.1170690733135
          0.075 -29.966726513706
          0.08 -30.6553955038858
          0.085 -31.1864544246926
          0.09 -31.5638206847086
          0.095 -31.7919128946026
          0.1 -31.8756123892731
          0.105 -31.8202242872991
          0.11 -31.6314382717452
          0.115 -31.3152892703409
          0.12 -30.8781182065016
          0.125 -30.3265329856317
          0.13 -29.6673698737038
          0.135 -28.9076554172777
          0.14 -28.054569045968
          0.145 -27.1154064899337
          0.15 -26.0975441362914
          0.155 -25.0084044394954
          0.16 -23.8554224917267
          0.165 -22.6460138502331
          0.17 -21.3875437094054
          0.175 -20.0872974962048
          0.18 -18.7524529584074
          0.185 -17.3900538060512
          0.19 -16.0069849574822
          0.195 -14.6099494325479
          0.2 -13.2054469267978
          0.205 -11.7997540920623
          0.21 -10.3989065405167
          0.215 -9.00868258132258
          0.22 -7.6345886912015
          0.225 -6.28184671285423
          0.23 -4.95538276801767
          0.235 -3.65981786516276
          0.24 -2.39946017540143
          0.245 -1.17829894409981
          0.25 2.22530816519726e-14
          0.255 1.13209718165549
          0.26 2.21498091041686
          0.265 3.24596725927546
          0.27 4.2226986477165
          0.275 5.14314108993563
          0.28 6.00558017228277
          0.285 6.80861582689904
          0.29 7.55115597101552
          0.295 8.23240908349167
          0.3 8.85187579189233
          0.305 9.40933954474385
          0.31 9.90485644458071
          0.315 10.3387443180047
          0.32 10.7115710992409
          0.325 11.0241426035996
          0.33 11.277489766859
          0.335 11.4728554258746
          0.34 11.6116807147262
          0.345 11.6955911494376
          0.35 11.7263824727633
          0.355 11.7060063287615
          0.36 11.6365558348586
          0.365 11.5202511168951
          0.37 11.3594248702335
          0.375 11.1565080074215
          0.38 10.9140154501646
          0.385 10.6345321204847
          0.39 10.3206991829363
          0.395 9.9752005866533
          0.4 9.60074995280592
          0.405 9.20007784979097
          0.41 8.77591949516506
          0.415 8.33100291998446
          0.42 7.86803762784584
          0.425 7.38970377754831
          0.43 6.89864191493266
          0.435 6.3974432761114
          0.44 5.8886406809982
          0.445 5.37470003278873
          0.45 4.8580124358495
          0.455 4.34088694134829
          0.46 3.82554392691931
          0.465 3.31410911370784
          0.47 2.808608221293
          0.475 2.31096225824946
          0.48 1.82298344348892
          0.485 1.34637175102532
          0.49 0.882712068439791
          0.495 0.433471957088325
          0.5 -2.83930902844167e-14
          0.505 -0.416475278539201
          0.51 -0.814845939529584
          0.515 -1.19412462140307
          0.52 -1.55344401875737
          0.525 -1.89205587003141
          0.53 -2.20932947768969
          0.535 -2.50474978555067
          0.54 -2.7779150388156
          0.545 -3.02853405312963
          0.55 -3.25642311964038
          0.555 -3.46150257351273
          0.56 -3.64379305371572
          0.565 -3.80341148212201
          0.57 -3.9405667900569
          0.575 -4.05555542040652
          0.58 -4.14875663324877
          0.585 -4.22062764271149
          0.59 -4.2716986123947
          0.595 -4.30256753622476
          0.6 -4.31389503104276
          0.605 -4.30639906657416
          0.61 -4.28084965768806
          0.615 -4.23806354303804
          0.62 -4.1788988732905
          0.625 -4.10424993119493
          0.63 -4.01504190474305
          0.635 -3.91222573360367
          0.64 -3.79677304791718
          0.645 -3.66967121739105
          0.65 -3.53191852746499
          0.655 -3.38451949811486
          0.66 -3.22848035964688
          0.665 -3.06480469860153
          0.67 -2.8944892856478
          0.675 -2.71852009610696
          0.68 -2.53786853250731
          0.685 -2.35348785734185
          0.690000000000001 -2.16630984298503
          0.695000000000001 -1.97724164452645
          0.700000000000001 -1.78716290010422
          0.705000000000001 -1.59692306217161
          0.710000000000001 -1.40733896201187
          0.715000000000001 -1.21919260873202
          0.720000000000001 -1.03322922291878
          0.725000000000001 -0.850155504133095
          0.730000000000001 -0.670638130455487
          0.735000000000001 -0.495302487376204
          0.740000000000001 -0.324731622452914
          0.745000000000001 -0.159465421337136
          0.750000000000001 1.6773346273054e-14
          0.755000000000001 0.153212692730728
          0.760000000000001 0.299765068874966
          0.765000000000001 0.439293898410828
          0.770000000000001 0.571480117511585
          0.775000000000001 0.696048456132309
          0.780000000000001 0.812766893616082
          0.785000000000001 0.921445951382676
          0.790000000000001 1.02193783210123
          0.795000000000001 1.11413541503402
          0.800000000000001 1.19797111747107
          0.805000000000001 1.27341563235737
          0.810000000000001 1.34047655234533
          0.815000000000001 1.39919689058809
          0.820000000000001 1.44965350862488
          0.825000000000001 1.49195546169896
          0.830000000000001 1.52624227179587
          0.835000000000001 1.55268213859345
          0.840000000000001 1.57147009838059
          0.845000000000001 1.58282614082875
          0.850000000000001 1.58699329329227
          0.855000000000001 1.58423568207252
          0.860000000000001 1.57483657980924
          0.865000000000001 1.5590964478619
          0.870000000000001 1.53733098221808
          0.875000000000001 1.50986917111592
          0.880000000000001 1.47705137219679
          0.885000000000001 1.43922741661465
          0.890000000000001 1.39675474712256
          0.895000000000001 1.34999659673674
          0.900000000000001 1.29932021414688
          0.905000000000001 1.24509514160034
          0.910000000000001 1.18769155053987
          0.915000000000001 1.12747863982114
          0.920000000000001 1.06482310088084
          0.925000000000001 1.00008765376916
          0.930000000000001 0.933629657505375
          0.935000000000001 0.865799797762694
          0.940000000000001 0.796940854441525
          0.945000000000001 0.727386551249289
          0.950000000000001 0.657460488972673
          0.955000000000001 0.58747516370548
          0.960000000000001 0.517731070883722
          0.965000000000001 0.448515895580683
          0.970000000000001 0.380103789129361
          0.975000000000001 0.312754731769307
          0.980000000000001 0.246713980660222
          0.985000000000001 0.18221160226678
          0.990000000000001 0.11946208779867
          0.995000000000001 0.0586640500876725
          1 -7.68517383120848e-15
          1.005 -0.0563637997821521
          1.01 -0.110277406020441
          1.015 -0.161607193857397
          1.02 -0.210235786270748
          1.025 -0.256061917070195
          1.03 -0.299000230626129
          1.035 -0.338981021664341
          1.04 -0.375949918585351
          1.045 -0.409867513872021
          1.05 -0.44070894523478
          1.055 -0.468463431210605
          1.06 -0.493133764980214
          1.065 -0.514735770198363
          1.07 -0.533297722645137
          1.075 -0.548859741502492
          1.08 -0.561473154040495
          1.085 -0.571199837462633
          1.09 -0.57811154160988
          1.095 -0.582289196159632
          1.1 -0.583822205879187
          1.105 -0.5828077374047
          1.11 -0.579350000916572
          1.115 -0.573559529971819
          1.12 -0.565552462633935
          1.125 -0.55544982691212
          1.13 -0.543376833385276
          1.135 -0.529462177742826
          1.14 -0.513837355825018
          1.145 -0.496635993590874
          1.15 -0.477993194283126
          1.155 -0.458044904897225
          1.16 -0.436927303896666
          1.165 -0.414776211950155
          1.17 -0.391726527298502
          1.175 -0.367911687191077
          1.18 -0.343463156664181
          1.185 -0.318509945767308
          1.19 -0.293178156178661
          1.195 -0.267590557989233
          1.2 -0.241866197275592
          1.205 -0.216120034926096
          1.21 -0.19046261703382
          1.215 -0.164999777022754
          1.22 -0.139832369532081
          1.225 -0.115056035947041
          1.23 -0.0907610013344889
          1.235 -0.06703190241688
          1.24 -0.0439476461005725
          1.245 -0.0215812979631295
          1.25 -1.99551372189458e-14
          1.255 0.0207350831661353
          1.26 0.0405687905006154
          1.265 0.0594519641655243
          1.26999999999999 0.0773414235675033
          1.27499999999999 0.094199914957054
          1.27999999999999 0.109996037752857
          1.28499999999999 0.124704148817588
          1.28999999999999 0.138304245957614
          1.29499999999999 0.150781831957555
          1.29999999999999 0.162127760492215
          1.30499999999999 0.172338065283003
          1.30999999999999 0.181413773883681
          1.31499999999999 0.189360707491518
          1.31999999999999 0.196189268184689
          1.32499999999999 0.201914214985433
          1.32999999999999 0.20655443014118
          1.33499999999999 0.210132677002969
          1.33999999999999 0.212675350862202
          1.34499999999999 0.214212224083373
          1.34999999999999 0.214776186842314
          1.35499999999999 0.214402984746835
          1.35999999999999 0.213130954579865
          1.36499999999999 0.211000759364591
          1.36999999999999 0.208055123906909
          1.37499999999999 0.204338571923209
          1.37999999999999 0.199897165811288
          1.38499999999999 0.194778250069451
          1.38999999999999 0.189030199313925
          1.39499999999999 0.182702171787842
          1.39999999999999 0.175843869196637
          1.40499999999999 0.168505303645026
          1.40999999999999 0.160736572390059
          1.41499999999999 0.15258764106344
          1.41999999999999 0.144108135954612
          1.42499999999999 0.135347145884305
          1.42999999999999 0.126353034136608
          1.43499999999999 0.117173260856434
          1.43999999999999 0.10785421625869
          1.44499999999999 0.0984410649358433
          1.44999999999999 0.0889776014920171
          1.45499999999999 0.079506117674575
          1.45999999999999 0.0700672811184619
          1.46499999999999 0.0607000257645533
          1.46999999999999 0.0514414539611506
          1.47499999999999 0.0423267502076084
          1.47999999999999 0.0333891064511016
          1.48499999999999 0.02465965880179
          1.48999999999999 0.0161674354882879
          1.49499999999999 0.00793931583443917
          1.49999999999999 1.550208721527e-14
          1.50499999999999 -0.00762801080779321
          1.50999999999999 -0.01492442397836
          1.51499999999999 -0.0218711553537506
          1.51999999999999 -0.0284523196814102
          1.52499999999999 -0.0346542120727919
          1.52999999999999 -0.0404652808995877
          1.53499999999999 -0.0458760925787689
          1.53999999999999 -0.0508792887145196
          1.54499999999999 -0.0554695360793468
          1.54999999999999 -0.0596434699282493
          1.55499999999999 -0.0633996311488751
          1.55999999999999 -0.0667383977571277
          1.56499999999999 -0.0696619112518056
          1.56999999999999 -0.0721739983436152
          1.57499999999999 -0.0742800885734098
          1.57999999999999 -0.0759871283318213
          1.58499999999999 -0.0773034917877103
          1.58999999999999 -0.0782388892261264
          1.59499999999999 -0.0788042732878824
          1.59999999999999 -0.0790117435924837
          1.60499999999999 -0.0788744502141551
          1.60999999999999 -0.0784064964671774
          1.61499999999999 -0.0776228414417965
          1.61999999999999 -0.07653920271573
          1.62499999999999 -0.0751719596488824
          1.62999999999999 -0.0735380576504138
          1.63499999999999 -0.0716549137879034
          1.63999999999999 -0.0695403240881357
          1.64499999999999 -0.0672123728581226
          1.64999999999999 -0.0646893443334857
          1.65499999999999 -0.0619896369393593
          1.65999999999999 -0.059131680426671
          1.66499999999999 -0.05613385612409
          1.66999999999999 -0.0530144205232443
          1.67499999999999 -0.0497914323920714
          1.67999999999999 -0.0464826835884952
          1.68499999999999 -0.0431056337241041
          1.68999999999999 -0.0396773488052344
          1.69499999999999 -0.0362144439569235
          1.69999999999999 -0.0327330303136621
          1.70499999999999 -0.0292486661398373
          1.70999999999999 -0.0257763122222658
          1.71499999999999 -0.0223302915573597
          1.71999999999999 -0.0189242533362782
          1.72499999999999 -0.0155711412129818
          1.72999999999999 -0.0122831658224485
          1.73499999999998 -0.00907178149948417
          1.73999999999998 -0.00594766713261001
          1.74499999999998 -0.00292071107246027
          1.74999999999998 -8.78615560424956e-15
          1.75499999999998 0.00280618835321789
          1.75999999999998 0.00549038875296194
          1.76499999999998 0.00804594840930889
          1.76999999999998 0.0104670234644259
          1.77499999999998 0.012748572171573
          1.77999999999998 0.0148863449241835
          1.78499999999998 0.0168768713010048
          1.78999999999998 0.0187174442994962
          1.79499999999998 0.0204061019349075
          1.79999999999998 0.0219416063867285
          1.80499999999998 0.0233234208775223
          1.80999999999998 0.0245516844715683
          1.81499999999998 0.0256271849822477
          1.81999999999998 0.0265513301777568
          1.82499999999998 0.0273261174745505
          1.82999999999998 0.0279541023069325
          1.83499999999998 0.0284383653594636
          1.83999999999998 0.0287824788463814
          1.84499999999998 0.0289904720190677
          1.84999999999998 0.0290667960787842
          1.85499999999998 0.0290162886674882
          1.85999999999998 0.0288441381045561
          1.86499999999998 0.028555847531748
          1.86999999999998 0.028157199122771
          1.87499999999998 0.0276542185073937
          1.87999999999998 0.0270531395532682
          1.88499999999998 0.0263603696414826
          1.88999999999998 0.0255824555644252
          1.89499999999998 0.0247260501668537
          1.89999999999998 0.0237978798431507
          1.90499999999998 0.0228047129956732
          1.90999999999998 0.0217533295508932
          1.91499999999998 0.0206504916217296
          1.91999999999998 0.0195029153961202
          1.92499999999998 0.0183172443235222
          1.92999999999998 0.0171000236626859
          1.93499999999998 0.0158576764457656
          1.93999999999998 0.0145964809056354
          1.94499999999998 0.0133225494052089
          1.94999999999998 0.0120418088996393
          1.95499999999998 0.0107599829545348
          1.95999999999998 0.00948257533578914
          1.96499999999998 0.00821485517931822
          1.96999999999998 0.0069618437419381
          1.97499999999998 0.00572830272783467
          1.97999999999998 0.00451872417857982
          1.98499999999998 0.00333732190846092
          1.98999999999998 0.00218802446101948
          1.99499999999998 0.0010744695571611
          };
          \addlegendentry{Input}
          \addplot [thick, darkorange25512714]
          table {%
          0 0
          0.005 0.0435567975419633
          0.01 0.41800492524358
          0.015 1.77376399270832
          0.02 4.29931297100809
          0.025 6.29729233797706
          0.03 5.15854949782939
          0.035 1.06596695048373
          0.04 -3.05535410500096
          0.045 -6.63346713632103
          0.05 -11.0049059254814
          0.055 -14.7213348492276
          0.06 -17.1662131112557
          0.065 -21.0832632506572
          0.07 -27.1401830676427
          0.075 -34.1439729577591
          0.08 -40.7856637194051
          0.085 -45.2363035315983
          0.09 -48.1678367373015
          0.095 -50.5896814356373
          0.1 -51.835818614592
          0.105 -52.6428878156132
          0.11 -54.2725315657366
          0.115 -56.4432551526919
          0.12 -56.6366017475559
          0.125 -53.6886231658397
          0.13 -50.0370909796816
          0.135 -46.1354182552839
          0.14 -41.3401991929335
          0.145 -37.1004866809814
          0.15 -33.8038904590287
          0.155 -30.7547045531417
          0.16 -26.9512559928998
          0.165 -21.5668613081066
          0.17 -15.6336014919189
          0.175 -11.085879073387
          0.18 -8.09889477796479
          0.185 -5.47603959937893
          0.19 -3.92115244845505
          0.195 -3.73895815519189
          0.2 -2.95607957838177
          0.205 -0.903140316522175
          0.21 0.763808911764239
          0.215 0.554951743098691
          0.22 -0.47629466424512
          0.225 -1.97052919022643
          0.23 -3.98108764180236
          0.235 -5.43619618003335
          0.24 -6.48192093148419
          0.245 -6.26742134438495
          0.25 -5.35973773721974
          0.255 -5.57095292708362
          0.26 -6.76808055808766
          0.265 -7.31808916058181
          0.27 -6.47456009734297
          0.275 -5.75028446123476
          0.28 -3.96155806223017
          0.285 -0.824533898977175
          0.29 2.24288946901425
          0.295 4.52754554682685
          0.3 5.68489456093628
          0.305 7.65311782494722
          0.31 10.0479924896805
          0.315 12.8454582756003
          0.32 15.9495559058335
          0.325 18.2791628369608
          0.33 20.88991057187
          0.335 22.136701680014
          0.34 21.6527093837435
          0.345 21.4883629394993
          0.35 22.1408913857422
          0.355 22.5760630584345
          0.36 22.0947485585706
          0.365 21.7644697554879
          0.37 20.6199329852515
          0.375 18.4473671952787
          0.38 15.8260841717737
          0.385 13.1211519428493
          0.39 11.7663050295178
          0.395 10.6338402032671
          0.4 9.20456101939357
          0.405 7.387216920724
          0.41 5.42814410624449
          0.415 3.98927392730729
          0.42 1.87069952662122
          0.425 0.408804856822665
          0.43 0.723513181393026
          0.435 1.28098952999443
          0.44 1.30518319409102
          0.445 1.17918459178183
          0.45 1.23674245442753
          0.455 1.17638455637282
          0.46 1.39532334897592
          0.465 2.03220922590302
          0.47 3.05684310933713
          0.475 4.73959349229215
          0.48 5.45050980540438
          0.485 5.13633243619121
          0.49 4.92703355366864
          0.495 4.83597949798158
          0.5 4.80373133765233
          0.505 4.1988841258927
          0.51 4.4512838035872
          0.515 4.55081800644602
          0.52 3.35885621921442
          0.525 1.8877233595258
          0.53 0.0261484042378283
          0.535 -1.09978058702462
          0.54 -2.30407133625208
          0.545 -3.20309159493823
          0.55 -4.15118591264075
          0.555 -5.07416692707646
          0.56 -5.75712398448827
          0.565 -7.82310276771458
          0.57 -8.91947422443051
          0.575 -9.31418414012631
          0.58 -9.22595144397502
          0.585 -9.15105009824622
          0.59 -9.12212367053173
          0.595 -8.33605582655236
          0.6 -8.45763932855005
          0.605 -8.36754155474829
          0.61 -8.07451357332278
          0.615 -7.11326289720136
          0.62 -5.71931577629302
          0.625 -4.52712356566642
          0.63 -3.71134980308209
          0.635 -3.17291123915757
          0.64 -2.15128213725127
          0.645 -2.158467699329
          0.65 -1.91063766834035
          0.655 -0.935517968427027
          0.66 -0.088495373665015
          0.665 0.331903371902362
          0.67 0.144129213039067
          0.675 -0.0289269031600145
          0.68 -0.291671378518503
          0.685 -0.862514712943957
          0.690000000000001 -1.22001696376629
          0.695000000000001 -1.21257180674039
          0.700000000000001 -1.27843779162834
          0.705000000000001 -1.21321083431575
          0.710000000000001 -2.09368703775426
          0.715000000000001 -2.81703090684577
          0.720000000000001 -2.9461097636979
          0.725000000000001 -3.2123179657908
          0.730000000000001 -3.39037827237482
          0.735000000000001 -3.18134331024053
          0.740000000000001 -2.35287652138532
          0.745000000000001 -2.41191753101645
          0.750000000000001 -2.34604786723148
          0.755000000000001 -2.24969837217393
          0.760000000000001 -1.92611810563478
          0.765000000000001 -1.09100095885379
          0.770000000000001 -0.557154870227328
          0.775000000000001 0.306907654838055
          0.780000000000001 1.04428996284625
          0.785000000000001 1.82334445546646
          0.790000000000001 1.92311384947123
          0.795000000000001 2.0139179141623
          0.800000000000001 2.61848281615866
          0.805000000000001 3.27877762507364
          0.810000000000001 3.69251705013407
          0.815000000000001 3.71118374376798
          0.820000000000001 4.29800947503794
          0.825000000000001 4.02986225823522
          0.830000000000001 3.5689020221804
          0.835000000000001 3.36245230204006
          0.840000000000001 2.96207769644494
          0.845000000000001 3.17264512651319
          0.850000000000001 2.93271187175288
          0.855000000000001 2.50909831945929
          0.860000000000001 2.03599274406014
          0.865000000000001 1.68260611070747
          0.870000000000001 1.13626489237019
          0.875000000000001 0.390810937945672
          0.880000000000001 0.377274270544472
          0.885000000000001 0.45859377933455
          0.890000000000001 0.429514324915028
          0.895000000000001 0.000694865291843698
          0.900000000000001 -0.0115980870163771
          0.905000000000001 -0.0938242005276537
          0.910000000000001 -0.320497180212078
          0.915000000000001 -0.106192128367889
          0.920000000000001 -0.0177246652580394
          0.925000000000001 0.544903836493925
          0.930000000000001 0.881247734100237
          0.935000000000001 0.905130994269455
          0.940000000000001 0.812136062021321
          0.945000000000001 1.07715558970014
          0.950000000000001 1.31459620958561
          0.955000000000001 1.27237262913327
          0.960000000000001 1.54484475613551
          0.965000000000001 1.90091555198824
          0.970000000000001 2.01544323298675
          0.975000000000001 1.60232326997315
          0.980000000000001 1.4686777768925
          0.985000000000001 1.23437006875554
          0.990000000000001 1.16792137101709
          0.995000000000001 0.96969743757006
          1 0.814414413764023
          1.005 0.659169116873732
          1.01 0.367669818291713
          1.015 0.123265631740752
          1.02 -0.792082092320052
          1.025 -0.72983855402953
          1.03 -0.847046562364304
          1.035 -1.13135410953646
          1.04 -1.17949416661481
          1.045 -1.34960701513693
          1.05 -1.26431963499333
          1.055 -1.71482598609737
          1.06 -1.71620966516551
          1.065 -1.74160061804117
          1.07 -1.43630816807075
          1.075 -1.19397723505593
          1.08 -1.18820077498705
          1.085 -0.920020751651006
          1.09 -0.965692750802667
          1.095 -0.588742226372346
          1.1 -0.8202549313558
          1.105 -0.579927852698832
          1.11 0.0112119024298873
          1.115 0.000198647827759114
          1.12 0.125550354578816
          1.125 0.0899691285205176
          1.13 0.234359911539686
          1.135 0.0252699488579916
          1.14 0.0979280730658684
          1.145 0.0411891559346578
          1.15 0.107647766963236
          1.155 0.281142867832073
          1.16 -0.111732286407945
          1.165 -0.205500548898504
          1.17 -0.471010107503856
          1.175 -0.398058889859427
          1.18 -0.642810385500154
          1.185 -0.763903839818083
          1.19 -0.558938610456205
          1.195 -0.613249873975989
          1.2 -0.800168689141563
          1.205 -0.98865171255635
          1.21 -0.813388435242908
          1.215 -0.956207138688482
          1.22 -0.67327985379693
          1.225 -0.676152714852666
          1.23 -0.509814444498902
          1.235 -0.260522124226747
          1.24 -0.305161005245258
          1.245 -0.250490719953167
          1.25 -0.279052341988785
          1.255 0.250459200773064
          1.26 0.168281442807832
          1.265 0.384882161692167
          1.26999999999999 0.50324389307384
          1.27499999999999 0.637029559476156
          1.27999999999999 0.634447245616788
          1.28499999999999 0.414813824544684
          1.28999999999999 0.716387249628317
          1.29499999999999 0.554817413314216
          1.29999999999999 0.818765955719729
          1.30499999999999 0.655240128543833
          1.30999999999999 0.571376696481484
          1.31499999999999 0.55160310841569
          1.31999999999999 0.436354721749843
          1.32499999999999 0.286419225532085
          1.32999999999999 0.0539149606405659
          1.33499999999999 0.362453655408843
          1.33999999999999 0.13959263419473
          1.34499999999999 0.0978737927757768
          1.34999999999999 -0.0370423804066715
          1.35499999999999 -0.0860759402998029
          1.35999999999999 -0.0729308014853281
          1.36499999999999 -0.298622038385029
          1.36999999999999 -0.116457438894269
          1.37499999999999 -0.11712685584573
          1.37999999999999 -0.0184910018502268
          1.38499999999999 0.0297217914908857
          1.38999999999999 -0.0841583735951223
          1.39499999999999 -0.0710499135230705
          1.39999999999999 0.149452167651603
          1.40499999999999 0.0979782854279222
          1.40999999999999 0.0826157566322382
          1.41499999999999 0.402931712960046
          1.41999999999999 0.374204810295224
          1.42499999999999 0.40218889810363
          1.42999999999999 0.322019612753752
          1.43499999999999 0.370276231078117
          1.43999999999999 0.430024546850976
          1.44499999999999 0.395771986545037
          1.44999999999999 0.438182514534419
          1.45499999999999 0.394956719809826
          1.45999999999999 0.437837611433414
          1.46499999999999 0.327231898766817
          1.46999999999999 0.207119976866234
          1.47499999999999 0.0614183058989596
          1.47999999999999 0.160195071777439
          1.48499999999999 0.127860274740101
          1.48999999999999 -0.0635028712526812
          1.49499999999999 -0.0261123611466022
          1.49999999999999 -0.044439748111515
          1.50499999999999 -0.166957224280268
          1.50999999999999 -0.341580599607446
          1.51499999999999 -0.223080522007554
          1.51999999999999 -0.323539563229434
          1.52499999999999 -0.232567271926614
          1.52999999999999 -0.184214343121542
          1.53499999999999 -0.380393573007014
          1.53999999999999 -0.148731693373372
          1.54499999999999 -0.276291878490547
          1.54999999999999 -0.220980421244351
          1.55499999999999 -0.247051083332377
          1.55999999999999 -0.134374700091741
          1.56499999999999 0.0636371889141077
          1.56999999999999 -0.104928012519941
          1.57499999999999 0.0144147944231068
          1.57999999999999 0.00685328628835068
          1.58499999999999 0.0910425020333022
          1.58999999999999 -0.0240089679187516
          1.59499999999999 0.0923583142131957
          1.59999999999999 0.139508406338814
          1.60499999999999 0.0794878941053569
          1.60999999999999 0.247894904646934
          1.61499999999999 -0.039794241365222
          1.61999999999999 0.0605331153019178
          1.62499999999999 0.0685201758258054
          1.62999999999999 -0.037275286143415
          1.63499999999999 -0.00271445398699583
          1.63999999999999 -0.101821692402885
          1.64499999999999 0.073317663906239
          1.64999999999999 -0.126608725740201
          1.65499999999999 -0.201233716268129
          1.65999999999999 -0.134006730474667
          1.66499999999999 -0.224100211976317
          1.66999999999999 -0.170080259110053
          1.67499999999999 -0.210457485922032
          1.67999999999999 -0.179014493269429
          1.68499999999999 -0.166322680758128
          1.68999999999999 -0.154879917276239
          1.69499999999999 -0.18127321157849
          1.69999999999999 -0.24230587954667
          1.70499999999999 -0.105236673159127
          1.70999999999999 -0.0128404913269522
          1.71499999999999 -0.152918367350305
          1.71999999999999 0.0333022826312374
          1.72499999999999 0.0067096829371682
          1.72999999999999 0.0406798415110239
          1.73499999999998 0.0359266311976927
          1.73999999999998 -0.0223081409116818
          1.74499999999998 0.20101314190834
          1.74999999999998 0.0445849585476972
          1.75499999999998 0.211991094572308
          1.75999999999998 0.101673848049003
          1.76499999999998 0.115803607898029
          1.76999999999998 0.176985360448878
          1.77499999999998 0.0552888522125396
          1.77999999999998 0.116613538976059
          1.78499999999998 -0.00137595657935394
          1.78999999999998 0.253776316797686
          1.79499999999998 -0.0157283237984859
          1.79999999999998 0.00880003200357365
          1.80499999999998 0.116494271799433
          1.80999999999998 -0.126267470535073
          1.81499999999998 0.0813466623675423
          1.81999999999998 -0.143809461963333
          1.82499999999998 0.0110011626084114
          1.82999999999998 -0.0105804493814214
          1.83499999999998 -0.0759501038733987
          1.83999999999998 0.00382539328639498
          1.84499999999998 -0.167889404480498
          1.84999999999998 0.0325743917794359
          1.85499999999998 -0.0744090831796902
          1.85999999999998 -0.0324651846782595
          1.86499999999998 -0.0135375739427665
          1.86999999999998 0.0226213230178371
          1.87499999999998 0.113648402894333
          1.87999999999998 -0.110271212111441
          1.88499999999998 0.116945014803781
          1.88999999999998 0.0582589851662445
          1.89499999999998 0.0136633637716862
          1.89999999999998 0.189722386596338
          1.90499999999998 0.00192617362699887
          1.90999999999998 0.185331888381347
          1.91499999999998 0.0902192927788672
          1.91999999999998 0.0864548045876384
          1.92499999999998 0.0720007532025545
          1.92999999999998 0.0459066070904949
          1.93499999999998 0.172940131974749
          1.93999999999998 0.00154828093707917
          1.94499999999998 0.0796204978188513
          1.94999999999998 0.0502329176423304
          1.95499999999998 0.0458418233795068
          1.95999999999998 -0.0178677738405599
          1.96499999999998 -0.0490454597337942
          1.96999999999998 0.0277665575005518
          1.97499999999998 -0.0365036254517747
          1.97999999999998 -0.0337733083185895
          1.98499999999998 -0.000975383471514232
          1.98999999999998 -0.115088926552398
          1.99499999999998 0.00193919922924186
          };
          \addlegendentry{ECSW $30\cdot 35$}
          \addplot [semithick,dashed, forestgreen4416044]
          table {%
          0 0
          0.005 0.0437133373704802
          0.01 0.419090075844291
          0.015 1.77665524145046
          0.02 4.30179316126389
          0.025 6.29323799581125
          0.03 5.14589787289254
          0.035 1.04875870323811
          0.04 -3.07703730740812
          0.045 -6.65772553429568
          0.05 -11.0247144194879
          0.055 -14.7418419852354
          0.06 -17.1933626044995
          0.065 -21.1194492665864
          0.07 -27.1930854324926
          0.075 -34.1989799258829
          0.08 -40.8288615285513
          0.085 -45.2711389991428
          0.09 -48.1849063272646
          0.095 -50.5963060238403
          0.1 -51.8414571972435
          0.105 -52.6477715317029
          0.11 -54.2842667767706
          0.115 -56.4387389241392
          0.12 -56.6089154979126
          0.125 -53.644594724826
          0.13 -49.9679633217403
          0.135 -46.0656728267579
          0.14 -41.2741054295314
          0.145 -37.0387848111031
          0.15 -33.7552914815279
          0.155 -30.6981999423915
          0.16 -26.8819579412801
          0.165 -21.4874603514926
          0.17 -15.5640684413936
          0.175 -11.0338804489894
          0.18 -8.07043319552584
          0.185 -5.4839155123281
          0.19 -3.93925766412325
          0.195 -3.76510204863382
          0.2 -2.97636251222895
          0.205 -0.922882453461094
          0.21 0.719407704323267
          0.215 0.49223199832172
          0.22 -0.578006313252426
          0.225 -2.0731723268569
          0.23 -4.08860644861334
          0.235 -5.5322457976262
          0.24 -6.53878735839465
          0.245 -6.32531032735234
          0.25 -5.40283517190104
          0.255 -5.64253354907413
          0.26 -6.82499461112357
          0.265 -7.36253465863093
          0.27 -6.5008591659772
          0.275 -5.71217755994496
          0.28 -3.92640235777703
          0.285 -0.738917410617685
          0.29 2.30506709684092
          0.295 4.57377666720087
          0.3 5.74739037328598
          0.305 7.69685289120721
          0.31 10.1573591686856
          0.315 12.9322027214398
          0.32 16.0574229642643
          0.325 18.3795668298565
          0.33 20.9252562865545
          0.335 22.1707486726677
          0.34 21.6324210765957
          0.345 21.4939779525305
          0.35 22.1401799200636
          0.355 22.5685364966645
          0.36 22.0831506330397
          0.365 21.6902823989257
          0.37 20.5516704447462
          0.375 18.3124993099527
          0.38 15.7059405931055
          0.385 13.0280719280273
          0.39 11.6737975617696
          0.395 10.5888880058392
          0.4 9.10857189734305
          0.405 7.31659394697717
          0.41 5.33943829098103
          0.415 3.89562474637128
          0.42 1.83520393200033
          0.425 0.386724902369587
          0.43 0.769688413640065
          0.435 1.32850367489986
          0.44 1.34699948597213
          0.445 1.22012680323821
          0.45 1.26830026781083
          0.455 1.24208887415525
          0.46 1.46056167398113
          0.465 2.14039228278898
          0.47 3.18751222862645
          0.475 4.82492488973039
          0.48 5.53988193256813
          0.485 5.15503605102569
          0.49 4.96021263355403
          0.495 4.86856227090089
          0.5 4.80823268484217
          0.505 4.26241997504094
          0.51 4.42908114103999
          0.515 4.56653211975664
          0.52 3.27713878407307
          0.525 1.79043147513674
          0.53 -0.0409627452843639
          0.535 -1.21653030570776
          0.54 -2.31711805488907
          0.545 -3.31610693560632
          0.55 -4.16777208720013
          0.555 -5.17355776530118
          0.56 -5.8638417002198
          0.565 -7.880580737396
          0.57 -9.03870806411121
          0.575 -9.26797655441838
          0.58 -9.2743391265795
          0.585 -9.0900142363604
          0.59 -9.11529244273926
          0.595 -8.3259861725245
          0.6 -8.41268676876714
          0.605 -8.39081792239275
          0.61 -7.96395845819467
          0.615 -7.06713717780817
          0.62 -5.57646277596265
          0.625 -4.46634488959709
          0.63 -3.63144849889754
          0.635 -3.11385312566577
          0.64 -2.14787695373008
          0.645 -2.09069246177366
          0.65 -1.90828296979899
          0.655 -0.849040838596478
          0.66 -0.0691772877132786
          0.665 0.34145613297905
          0.67 0.106559398540361
          0.675 -0.0791198874915834
          0.68 -0.361836416831854
          0.685 -0.916508304429135
          0.690000000000001 -1.27245808092835
          0.695000000000001 -1.24686316800903
          0.700000000000001 -1.30370755689627
          0.705000000000001 -1.32227840863986
          0.710000000000001 -2.13941416811003
          0.715000000000001 -2.95027734653337
          0.720000000000001 -2.97137456954592
          0.725000000000001 -3.28032808078299
          0.730000000000001 -3.39497732150828
          0.735000000000001 -3.15904714766675
          0.740000000000001 -2.37949659169504
          0.745000000000001 -2.36946589800061
          0.750000000000001 -2.42411844062699
          0.755000000000001 -2.18624464083673
          0.760000000000001 -1.93224559363703
          0.765000000000001 -1.01507749047467
          0.770000000000001 -0.481814192697669
          0.775000000000001 0.360118518751791
          0.780000000000001 1.14548898662055
          0.785000000000001 1.81167134553542
          0.790000000000001 1.99264280789095
          0.795000000000001 2.00098146154689
          0.800000000000001 2.70235322520379
          0.805000000000001 3.31304609579879
          0.810000000000001 3.72770850024885
          0.815000000000001 3.76426407405177
          0.820000000000001 4.24658804899338
          0.825000000000001 4.05560036792746
          0.830000000000001 3.46614439865887
          0.835000000000001 3.35388935571668
          0.840000000000001 2.93989822262953
          0.845000000000001 3.1298997290599
          0.850000000000001 2.93671214586027
          0.855000000000001 2.4137254426123
          0.860000000000001 2.01555647517346
          0.865000000000001 1.57321318387959
          0.870000000000001 1.08845769625081
          0.875000000000001 0.338586663209646
          0.880000000000001 0.355414251250686
          0.885000000000001 0.4827614708313
          0.890000000000001 0.378046390340979
          0.895000000000001 0.0308779992927391
          0.900000000000001 -0.0772269483118632
          0.905000000000001 -0.0619133299107262
          0.910000000000001 -0.342326348233137
          0.915000000000001 -0.0750610364685356
          0.920000000000001 0.0590871852576669
          0.925000000000001 0.568660321568407
          0.930000000000001 0.96391161011931
          0.935000000000001 0.884212967896912
          0.940000000000001 0.874642580677026
          0.945000000000001 1.06876694614934
          0.950000000000001 1.37366117934105
          0.955000000000001 1.29825353391786
          0.960000000000001 1.59858801972267
          0.965000000000001 1.94179042713044
          0.970000000000001 2.00317662287233
          0.975000000000001 1.60682595774383
          0.980000000000001 1.40667198963599
          0.985000000000001 1.2686345299835
          0.990000000000001 1.09670290335505
          0.995000000000001 1.01625687364655
          1 0.750636735108231
          1.005 0.667478090766545
          1.01 0.312294666090609
          1.015 0.0315224741842502
          1.02 -0.779131622685465
          1.025 -0.848619204350278
          1.03 -0.770339713966865
          1.035 -1.22515831731423
          1.04 -1.1411604243271
          1.045 -1.3778063726677
          1.05 -1.30956873752545
          1.055 -1.69002666840202
          1.06 -1.79417307060262
          1.065 -1.63737742338593
          1.07 -1.4811613265507
          1.075 -1.10380585126823
          1.08 -1.19151699865869
          1.085 -0.906403696437755
          1.09 -0.906539356368652
          1.095 -0.653038275695262
          1.1 -0.706148306848893
          1.105 -0.618670949098443
          1.11 0.111837629410658
          1.115 0.00431284929143779
          1.12 0.12012624300752
          1.125 0.127842043452823
          1.13 0.16513820387899
          1.135 0.0833621620618519
          1.14 0.0165523691607167
          1.145 0.117157605955487
          1.15 0.0605550226110844
          1.155 0.280221584106632
          1.16 -0.134960162423594
          1.165 -0.291553769142239
          1.17 -0.442267563472613
          1.175 -0.501648486353295
          1.18 -0.590779540810074
          1.185 -0.828423239850335
          1.19 -0.522331151873305
          1.195 -0.654920093908255
          1.2 -0.829082858081199
          1.205 -0.995197161956085
          1.21 -0.860018486123869
          1.215 -0.889931424457113
          1.22 -0.738181966903345
          1.225 -0.567184613233155
          1.23 -0.565702258863613
          1.235 -0.195155483430333
          1.24 -0.33765217920681
          1.245 -0.249044581434634
          1.25 -0.218384544380976
          1.255 0.209238453712227
          1.26 0.297564774327272
          1.265 0.295697419623576
          1.26999999999999 0.630150006593701
          1.27499999999999 0.550227965655625
          1.27999999999999 0.674700619092285
          1.28499999999999 0.400497874955855
          1.28999999999999 0.685012022417595
          1.29499999999999 0.645468527014484
          1.29999999999999 0.713949118680891
          1.30499999999999 0.762224556054428
          1.30999999999999 0.451145974547097
          1.31499999999999 0.60836715259789
          1.31999999999999 0.354431766876193
          1.32499999999999 0.276132426759444
          1.32999999999999 0.0672589143515828
          1.33499999999999 0.303130353940509
          1.33999999999999 0.211856046686977
          1.34499999999999 -0.0115824695124092
          1.34999999999999 0.0242998357587378
          1.35499999999999 -0.158511582517434
          1.35999999999999 -0.066288675992578
          1.36499999999999 -0.297285946982378
          1.36999999999999 -0.136712996885972
          1.37499999999999 -0.0568766872019987
          1.37999999999999 -0.0507716766646078
          1.38499999999999 0.0638488965592647
          1.38999999999999 -0.109207284262755
          1.39499999999999 -0.0454256380472051
          1.39999999999999 0.140377014385408
          1.40499999999999 0.130539560132736
          1.40999999999999 0.0996549675956326
          1.41499999999999 0.418263206431892
          1.41999999999999 0.417053278464763
          1.42499999999999 0.356828015219117
          1.42999999999999 0.363336721350716
          1.43499999999999 0.329218919176155
          1.43999999999999 0.462221655220052
          1.44499999999999 0.381333700637138
          1.44999999999999 0.445789089895643
          1.45499999999999 0.412406654979463
          1.45999999999999 0.406000334945703
          1.46499999999999 0.339718452584281
          1.46999999999999 0.146978668107173
          1.47499999999999 0.0847892278342693
          1.47999999999999 0.115350064167865
          1.48499999999999 0.146777250744664
          1.48999999999999 -0.0847686398897559
          1.49499999999999 -0.0315822222684637
          1.49999999999999 -0.0395494129902266
          1.50499999999999 -0.214027087624001
          1.50999999999999 -0.319030163184552
          1.51499999999999 -0.276713548280208
          1.51999999999999 -0.265648082339707
          1.52499999999999 -0.271909839372305
          1.52999999999999 -0.159199345714026
          1.53499999999999 -0.35691392220136
          1.53999999999999 -0.198251090855048
          1.54499999999999 -0.20358618379261
          1.54999999999999 -0.302793359735026
          1.55499999999999 -0.167627918842225
          1.55999999999999 -0.158882545368406
          1.56499999999999 0.088965585331626
          1.56999999999999 -0.0734881846338543
          1.57499999999999 -0.0289145615349203
          1.57999999999999 0.0773575249134996
          1.58499999999999 0.0126700708465004
          1.58999999999999 0.0424072955643224
          1.59499999999999 0.0379045466723923
          1.59999999999999 0.185094066437705
          1.60499999999999 0.0816110688299603
          1.60999999999999 0.208148437686575
          1.61499999999999 0.0162466217386404
          1.61999999999999 -0.0272394951940361
          1.62499999999999 0.122917928065761
          1.62999999999999 -0.0894846663512756
          1.63499999999999 -0.00232906475431494
          1.63999999999999 -0.0716022567258273
          1.64499999999999 0.0176331721665538
          1.64999999999999 -0.0802833875242269
          1.65499999999999 -0.267218837110041
          1.65999999999999 -0.112138247100049
          1.66499999999999 -0.23255581855806
          1.66999999999999 -0.191555188016384
          1.67499999999999 -0.174842979153005
          1.67999999999999 -0.200405086045275
          1.68499999999999 -0.136227635761949
          1.68999999999999 -0.171857031049593
          1.69499999999999 -0.181940465226707
          1.69999999999999 -0.236369215522648
          1.70499999999999 -0.100095983194759
          1.70999999999999 -0.0144270045171821
          1.71499999999999 -0.112182099035078
          1.71999999999999 -0.00256079320447125
          1.72499999999999 0.0741635594374496
          1.72999999999999 -0.0130672717298931
          1.73499999999998 0.0566243669375772
          1.73999999999998 -0.0136747103493048
          1.74499999999998 0.158343500853322
          1.74999999999998 0.129309819186837
          1.75499999999998 0.112987536973114
          1.75999999999998 0.208368250602922
          1.76499999999998 0.0270630294728535
          1.76999999999998 0.215492670239772
          1.77499999999998 0.0330082608657574
          1.77999999999998 0.0691760893413303
          1.78499999999998 0.0780322408842151
          1.78999999999998 0.141258635905247
          1.79499999999998 0.0952307654169042
          1.79999999999998 -0.0973592794408883
          1.80499999999998 0.160454817370143
          1.80999999999998 -0.127329403456801
          1.81499999999998 0.000141884411923154
          1.81999999999998 -0.0340190136404106
          1.82499999999998 -0.102786939584977
          1.82999999999998 0.098527899661328
          1.83499999999998 -0.138160469641768
          1.83999999999998 0.0158371391701518
          1.84499999999998 -0.129031498732867
          1.84999999999998 -0.0456434168295294
          1.85499999999998 0.0214176696650397
          1.85999999999998 -0.119140176564981
          1.86499999999998 0.0695721400967811
          1.86999999999998 0.00187511478726403
          1.87499999999998 0.105285051063795
          1.87999999999998 -0.0594197308072819
          1.88499999999998 0.0402756700619132
          1.88999999999998 0.133254350716618
          1.89499999999998 -0.0395765608551382
          1.89999999999998 0.195046096489338
          1.90499999999998 0.0512969552198598
          1.90999999999998 0.110136252316071
          1.91499999999998 0.173971788709525
          1.91999999999998 -0.000783831742925655
          1.92499999999998 0.114550264097447
          1.92999999999998 0.0283733553207124
          1.93499999999998 0.142525775412129
          1.93999999999998 0.0552901723942243
          1.94499999999998 0.00670481908329002
          1.94999999999998 0.121968787270894
          1.95499999999998 -0.0229201960671815
          1.95999999999998 0.00635807089347749
          1.96499999999998 -0.0687909361290985
          1.96999999999998 0.0184448191644978
          1.97499999999998 -0.019535785398961
          1.97999999999998 -0.0484313752788988
          1.98499999999998 0.00355527918036227
          1.98999999999998 -0.0940263034078247
          1.99499999999998 -0.0384396898571746
          };
          \addlegendentry{Reference}

          \nextgroupplot[
            % width = 12cm, 
            % height = 6cm,
            title = {Material B },
            legend cell align={left},
            legend style={
              font=\small,
              at={(0.97,0.03)},
              anchor=south east
            },
            % tick pos=left,
            x grid style={dashed},
            xlabel={ $t/\mathrm{s}$ },
            xmajorgrids,
            xmin=-0.099749999999999, xmax=2.09474999999998,
            xtick style={color=black},
            y grid style={dashed},
            ylabel={$u_z/\mathrm{mm} $},
            ymajorgrids,
            ymin=-68.7099808425832, ymax=32.0076391143322,
            ytick style={color=black}
            ]

            \addplot [thick, steelblue31119180]
            table {%
            0 -0
            0.005 -3.07735919694374
            0.01 -6.02094235916975
            0.015 -8.82345381666141
            0.02 -11.4784850011463
            0.025 -13.980506965973
            0.03 -16.3248594516701
            0.035 -18.5077366792183
            0.04 -20.5261700598715
            0.045 -22.3780080160965
            0.05 -24.0618931128774
            0.055 -25.5772367022783
            0.06 -26.9241912867992
            0.065 -28.1036208087164
            0.07 -29.1170690733135
            0.075 -29.966726513706
            0.08 -30.6553955038858
            0.085 -31.1864544246926
            0.09 -31.5638206847086
            0.095 -31.7919128946026
            0.1 -31.8756123892731
            0.105 -31.8202242872991
            0.11 -31.6314382717452
            0.115 -31.3152892703409
            0.12 -30.8781182065016
            0.125 -30.3265329856317
            0.13 -29.6673698737038
            0.135 -28.9076554172777
            0.14 -28.054569045968
            0.145 -27.1154064899337
            0.15 -26.0975441362914
            0.155 -25.0084044394954
            0.16 -23.8554224917267
            0.165 -22.6460138502331
            0.17 -21.3875437094054
            0.175 -20.0872974962048
            0.18 -18.7524529584074
            0.185 -17.3900538060512
            0.19 -16.0069849574822
            0.195 -14.6099494325479
            0.2 -13.2054469267978
            0.205 -11.7997540920623
            0.21 -10.3989065405167
            0.215 -9.00868258132258
            0.22 -7.6345886912015
            0.225 -6.28184671285423
            0.23 -4.95538276801767
            0.235 -3.65981786516276
            0.24 -2.39946017540143
            0.245 -1.17829894409981
            0.25 2.22530816519726e-14
            0.255 1.13209718165549
            0.26 2.21498091041686
            0.265 3.24596725927546
            0.27 4.2226986477165
            0.275 5.14314108993563
            0.28 6.00558017228277
            0.285 6.80861582689904
            0.29 7.55115597101552
            0.295 8.23240908349167
            0.3 8.85187579189233
            0.305 9.40933954474385
            0.31 9.90485644458071
            0.315 10.3387443180047
            0.32 10.7115710992409
            0.325 11.0241426035996
            0.33 11.277489766859
            0.335 11.4728554258746
            0.34 11.6116807147262
            0.345 11.6955911494376
            0.35 11.7263824727633
            0.355 11.7060063287615
            0.36 11.6365558348586
            0.365 11.5202511168951
            0.37 11.3594248702335
            0.375 11.1565080074215
            0.38 10.9140154501646
            0.385 10.6345321204847
            0.39 10.3206991829363
            0.395 9.9752005866533
            0.4 9.60074995280592
            0.405 9.20007784979097
            0.41 8.77591949516506
            0.415 8.33100291998446
            0.42 7.86803762784584
            0.425 7.38970377754831
            0.43 6.89864191493266
            0.435 6.3974432761114
            0.44 5.8886406809982
            0.445 5.37470003278873
            0.45 4.8580124358495
            0.455 4.34088694134829
            0.46 3.82554392691931
            0.465 3.31410911370784
            0.47 2.808608221293
            0.475 2.31096225824946
            0.48 1.82298344348892
            0.485 1.34637175102532
            0.49 0.882712068439791
            0.495 0.433471957088325
            0.5 -2.83930902844167e-14
            0.505 -0.416475278539201
            0.51 -0.814845939529584
            0.515 -1.19412462140307
            0.52 -1.55344401875737
            0.525 -1.89205587003141
            0.53 -2.20932947768969
            0.535 -2.50474978555067
            0.54 -2.7779150388156
            0.545 -3.02853405312963
            0.55 -3.25642311964038
            0.555 -3.46150257351273
            0.56 -3.64379305371572
            0.565 -3.80341148212201
            0.57 -3.9405667900569
            0.575 -4.05555542040652
            0.58 -4.14875663324877
            0.585 -4.22062764271149
            0.59 -4.2716986123947
            0.595 -4.30256753622476
            0.6 -4.31389503104276
            0.605 -4.30639906657416
            0.61 -4.28084965768806
            0.615 -4.23806354303804
            0.62 -4.1788988732905
            0.625 -4.10424993119493
            0.63 -4.01504190474305
            0.635 -3.91222573360367
            0.64 -3.79677304791718
            0.645 -3.66967121739105
            0.65 -3.53191852746499
            0.655 -3.38451949811486
            0.66 -3.22848035964688
            0.665 -3.06480469860153
            0.67 -2.8944892856478
            0.675 -2.71852009610696
            0.68 -2.53786853250731
            0.685 -2.35348785734185
            0.690000000000001 -2.16630984298503
            0.695000000000001 -1.97724164452645
            0.700000000000001 -1.78716290010422
            0.705000000000001 -1.59692306217161
            0.710000000000001 -1.40733896201187
            0.715000000000001 -1.21919260873202
            0.720000000000001 -1.03322922291878
            0.725000000000001 -0.850155504133095
            0.730000000000001 -0.670638130455487
            0.735000000000001 -0.495302487376204
            0.740000000000001 -0.324731622452914
            0.745000000000001 -0.159465421337136
            0.750000000000001 1.6773346273054e-14
            0.755000000000001 0.153212692730728
            0.760000000000001 0.299765068874966
            0.765000000000001 0.439293898410828
            0.770000000000001 0.571480117511585
            0.775000000000001 0.696048456132309
            0.780000000000001 0.812766893616082
            0.785000000000001 0.921445951382676
            0.790000000000001 1.02193783210123
            0.795000000000001 1.11413541503402
            0.800000000000001 1.19797111747107
            0.805000000000001 1.27341563235737
            0.810000000000001 1.34047655234533
            0.815000000000001 1.39919689058809
            0.820000000000001 1.44965350862488
            0.825000000000001 1.49195546169896
            0.830000000000001 1.52624227179587
            0.835000000000001 1.55268213859345
            0.840000000000001 1.57147009838059
            0.845000000000001 1.58282614082875
            0.850000000000001 1.58699329329227
            0.855000000000001 1.58423568207252
            0.860000000000001 1.57483657980924
            0.865000000000001 1.5590964478619
            0.870000000000001 1.53733098221808
            0.875000000000001 1.50986917111592
            0.880000000000001 1.47705137219679
            0.885000000000001 1.43922741661465
            0.890000000000001 1.39675474712256
            0.895000000000001 1.34999659673674
            0.900000000000001 1.29932021414688
            0.905000000000001 1.24509514160034
            0.910000000000001 1.18769155053987
            0.915000000000001 1.12747863982114
            0.920000000000001 1.06482310088084
            0.925000000000001 1.00008765376916
            0.930000000000001 0.933629657505375
            0.935000000000001 0.865799797762694
            0.940000000000001 0.796940854441525
            0.945000000000001 0.727386551249289
            0.950000000000001 0.657460488972673
            0.955000000000001 0.58747516370548
            0.960000000000001 0.517731070883722
            0.965000000000001 0.448515895580683
            0.970000000000001 0.380103789129361
            0.975000000000001 0.312754731769307
            0.980000000000001 0.246713980660222
            0.985000000000001 0.18221160226678
            0.990000000000001 0.11946208779867
            0.995000000000001 0.0586640500876725
            1 -7.68517383120848e-15
            1.005 -0.0563637997821521
            1.01 -0.110277406020441
            1.015 -0.161607193857397
            1.02 -0.210235786270748
            1.025 -0.256061917070195
            1.03 -0.299000230626129
            1.035 -0.338981021664341
            1.04 -0.375949918585351
            1.045 -0.409867513872021
            1.05 -0.44070894523478
            1.055 -0.468463431210605
            1.06 -0.493133764980214
            1.065 -0.514735770198363
            1.07 -0.533297722645137
            1.075 -0.548859741502492
            1.08 -0.561473154040495
            1.085 -0.571199837462633
            1.09 -0.57811154160988
            1.095 -0.582289196159632
            1.1 -0.583822205879187
            1.105 -0.5828077374047
            1.11 -0.579350000916572
            1.115 -0.573559529971819
            1.12 -0.565552462633935
            1.125 -0.55544982691212
            1.13 -0.543376833385276
            1.135 -0.529462177742826
            1.14 -0.513837355825018
            1.145 -0.496635993590874
            1.15 -0.477993194283126
            1.155 -0.458044904897225
            1.16 -0.436927303896666
            1.165 -0.414776211950155
            1.17 -0.391726527298502
            1.175 -0.367911687191077
            1.18 -0.343463156664181
            1.185 -0.318509945767308
            1.19 -0.293178156178661
            1.195 -0.267590557989233
            1.2 -0.241866197275592
            1.205 -0.216120034926096
            1.21 -0.19046261703382
            1.215 -0.164999777022754
            1.22 -0.139832369532081
            1.225 -0.115056035947041
            1.23 -0.0907610013344889
            1.235 -0.06703190241688
            1.24 -0.0439476461005725
            1.245 -0.0215812979631295
            1.25 -1.99551372189458e-14
            1.255 0.0207350831661353
            1.26 0.0405687905006154
            1.265 0.0594519641655243
            1.26999999999999 0.0773414235675033
            1.27499999999999 0.094199914957054
            1.27999999999999 0.109996037752857
            1.28499999999999 0.124704148817588
            1.28999999999999 0.138304245957614
            1.29499999999999 0.150781831957555
            1.29999999999999 0.162127760492215
            1.30499999999999 0.172338065283003
            1.30999999999999 0.181413773883681
            1.31499999999999 0.189360707491518
            1.31999999999999 0.196189268184689
            1.32499999999999 0.201914214985433
            1.32999999999999 0.20655443014118
            1.33499999999999 0.210132677002969
            1.33999999999999 0.212675350862202
            1.34499999999999 0.214212224083373
            1.34999999999999 0.214776186842314
            1.35499999999999 0.214402984746835
            1.35999999999999 0.213130954579865
            1.36499999999999 0.211000759364591
            1.36999999999999 0.208055123906909
            1.37499999999999 0.204338571923209
            1.37999999999999 0.199897165811288
            1.38499999999999 0.194778250069451
            1.38999999999999 0.189030199313925
            1.39499999999999 0.182702171787842
            1.39999999999999 0.175843869196637
            1.40499999999999 0.168505303645026
            1.40999999999999 0.160736572390059
            1.41499999999999 0.15258764106344
            1.41999999999999 0.144108135954612
            1.42499999999999 0.135347145884305
            1.42999999999999 0.126353034136608
            1.43499999999999 0.117173260856434
            1.43999999999999 0.10785421625869
            1.44499999999999 0.0984410649358433
            1.44999999999999 0.0889776014920171
            1.45499999999999 0.079506117674575
            1.45999999999999 0.0700672811184619
            1.46499999999999 0.0607000257645533
            1.46999999999999 0.0514414539611506
            1.47499999999999 0.0423267502076084
            1.47999999999999 0.0333891064511016
            1.48499999999999 0.02465965880179
            1.48999999999999 0.0161674354882879
            1.49499999999999 0.00793931583443917
            1.49999999999999 1.550208721527e-14
            1.50499999999999 -0.00762801080779321
            1.50999999999999 -0.01492442397836
            1.51499999999999 -0.0218711553537506
            1.51999999999999 -0.0284523196814102
            1.52499999999999 -0.0346542120727919
            1.52999999999999 -0.0404652808995877
            1.53499999999999 -0.0458760925787689
            1.53999999999999 -0.0508792887145196
            1.54499999999999 -0.0554695360793468
            1.54999999999999 -0.0596434699282493
            1.55499999999999 -0.0633996311488751
            1.55999999999999 -0.0667383977571277
            1.56499999999999 -0.0696619112518056
            1.56999999999999 -0.0721739983436152
            1.57499999999999 -0.0742800885734098
            1.57999999999999 -0.0759871283318213
            1.58499999999999 -0.0773034917877103
            1.58999999999999 -0.0782388892261264
            1.59499999999999 -0.0788042732878824
            1.59999999999999 -0.0790117435924837
            1.60499999999999 -0.0788744502141551
            1.60999999999999 -0.0784064964671774
            1.61499999999999 -0.0776228414417965
            1.61999999999999 -0.07653920271573
            1.62499999999999 -0.0751719596488824
            1.62999999999999 -0.0735380576504138
            1.63499999999999 -0.0716549137879034
            1.63999999999999 -0.0695403240881357
            1.64499999999999 -0.0672123728581226
            1.64999999999999 -0.0646893443334857
            1.65499999999999 -0.0619896369393593
            1.65999999999999 -0.059131680426671
            1.66499999999999 -0.05613385612409
            1.66999999999999 -0.0530144205232443
            1.67499999999999 -0.0497914323920714
            1.67999999999999 -0.0464826835884952
            1.68499999999999 -0.0431056337241041
            1.68999999999999 -0.0396773488052344
            1.69499999999999 -0.0362144439569235
            1.69999999999999 -0.0327330303136621
            1.70499999999999 -0.0292486661398373
            1.70999999999999 -0.0257763122222658
            1.71499999999999 -0.0223302915573597
            1.71999999999999 -0.0189242533362782
            1.72499999999999 -0.0155711412129818
            1.72999999999999 -0.0122831658224485
            1.73499999999998 -0.00907178149948417
            1.73999999999998 -0.00594766713261001
            1.74499999999998 -0.00292071107246027
            1.74999999999998 -8.78615560424956e-15
            1.75499999999998 0.00280618835321789
            1.75999999999998 0.00549038875296194
            1.76499999999998 0.00804594840930889
            1.76999999999998 0.0104670234644259
            1.77499999999998 0.012748572171573
            1.77999999999998 0.0148863449241835
            1.78499999999998 0.0168768713010048
            1.78999999999998 0.0187174442994962
            1.79499999999998 0.0204061019349075
            1.79999999999998 0.0219416063867285
            1.80499999999998 0.0233234208775223
            1.80999999999998 0.0245516844715683
            1.81499999999998 0.0256271849822477
            1.81999999999998 0.0265513301777568
            1.82499999999998 0.0273261174745505
            1.82999999999998 0.0279541023069325
            1.83499999999998 0.0284383653594636
            1.83999999999998 0.0287824788463814
            1.84499999999998 0.0289904720190677
            1.84999999999998 0.0290667960787842
            1.85499999999998 0.0290162886674882
            1.85999999999998 0.0288441381045561
            1.86499999999998 0.028555847531748
            1.86999999999998 0.028157199122771
            1.87499999999998 0.0276542185073937
            1.87999999999998 0.0270531395532682
            1.88499999999998 0.0263603696414826
            1.88999999999998 0.0255824555644252
            1.89499999999998 0.0247260501668537
            1.89999999999998 0.0237978798431507
            1.90499999999998 0.0228047129956732
            1.90999999999998 0.0217533295508932
            1.91499999999998 0.0206504916217296
            1.91999999999998 0.0195029153961202
            1.92499999999998 0.0183172443235222
            1.92999999999998 0.0171000236626859
            1.93499999999998 0.0158576764457656
            1.93999999999998 0.0145964809056354
            1.94499999999998 0.0133225494052089
            1.94999999999998 0.0120418088996393
            1.95499999999998 0.0107599829545348
            1.95999999999998 0.00948257533578914
            1.96499999999998 0.00821485517931822
            1.96999999999998 0.0069618437419381
            1.97499999999998 0.00572830272783467
            1.97999999999998 0.00451872417857982
            1.98499999999998 0.00333732190846092
            1.98999999999998 0.00218802446101948
            1.99499999999998 0.0010744695571611
            };
            \addlegendentry{Input}
            \addplot [ thick, darkorange25512714]
            table {%
            0 0
            0.005 0.015358983847016
            0.01 0.171133911151872
            0.015 0.875874341409352
            0.02 2.72611626127157
            0.025 5.67826350383484
            0.03 8.0747588353772
            0.035 7.58878236044152
            0.04 4.19466134479909
            0.045 0.388711386121994
            0.05 -3.04440211118055
            0.055 -7.5901056078556
            0.06 -12.5092758843976
            0.065 -15.9659602678886
            0.07 -18.5541140390357
            0.075 -21.127763781981
            0.08 -24.4927462434042
            0.085 -30.0738423203254
            0.09 -37.1394917762086
            0.095 -43.9146500757019
            0.1 -49.6363374602632
            0.105 -54.1406656461506
            0.11 -58.0952206991308
            0.115 -60.8229162343388
            0.12 -60.9407861784264
            0.125 -60.3289182022058
            0.13 -61.2394334070827
            0.135 -62.9969367403906
            0.14 -64.1292486176832
            0.145 -63.9461380432871
            0.15 -62.4757535512687
            0.155 -59.5964668273938
            0.16 -55.384205759999
            0.165 -50.1409854447999
            0.17 -43.4302037002982
            0.175 -36.3287943256214
            0.18 -30.6272231891432
            0.185 -26.4864160735476
            0.19 -22.6069512663628
            0.195 -16.9793511560944
            0.2 -10.7652798529493
            0.205 -5.11034150900144
            0.21 1.28446326837989
            0.215 8.11410919457657
            0.22 14.6200870212962
            0.225 19.3355375065126
            0.23 22.0610638325026
            0.235 23.51534818013
            0.24 23.7811328592127
            0.245 24.9696989253322
            0.25 26.4586613495061
            0.255 26.8894757707843
            0.26 27.2428607949077
            0.265 27.3335987387479
            0.27 27.4295654799269
            0.275 25.9273590871863
            0.28 21.5729813744717
            0.285 17.0306843700773
            0.29 13.1880613111044
            0.295 9.98476026201252
            0.3 7.34823575286698
            0.305 5.12564319258742
            0.31 3.57335261613536
            0.315 1.72828873283626
            0.32 0.260308182315243
            0.325 -1.62878948783603
            0.33 -5.23166219094966
            0.335 -8.14212043101578
            0.34 -9.23740425698788
            0.345 -8.80902612102998
            0.35 -7.54496674274956
            0.355 -6.22892887095063
            0.36 -3.91853112996802
            0.365 -0.897326652625934
            0.37 1.26431767287134
            0.375 2.49430675565414
            0.38 3.36771704517032
            0.385 4.82228637957579
            0.39 7.35290886157511
            0.395 10.9231696263675
            0.4 15.2076036820421
            0.405 18.2815541618209
            0.41 21.0506444544053
            0.415 24.241273298438
            0.42 25.6199506713007
            0.425 25.607154932704
            0.43 24.514291959881
            0.435 24.158803517798
            0.44 24.9781715251353
            0.445 24.9680635116506
            0.45 25.1943222840454
            0.455 24.3775172559158
            0.46 22.8688048804555
            0.465 20.7778924036768
            0.47 17.0835235668927
            0.475 13.1462666331001
            0.48 8.03159450333026
            0.485 4.20791313310798
            0.49 2.21582372907845
            0.495 -0.159035316790289
            0.5 -2.77725899951075
            0.505 -5.94299093472291
            0.51 -8.4911357464369
            0.515 -11.5202230786503
            0.52 -15.3291643563008
            0.525 -18.7934518087337
            0.53 -21.5381631898128
            0.535 -22.4195781223785
            0.54 -22.218823723341
            0.545 -21.297880644412
            0.55 -20.4044185042213
            0.555 -20.1955612683929
            0.56 -19.5651105544096
            0.565 -18.2403455806395
            0.57 -17.7795475853431
            0.575 -17.5013427327089
            0.58 -15.3602340233629
            0.585 -12.180036320805
            0.59 -8.19070089318628
            0.595 -4.7606931523659
            0.6 -2.03920784563319
            0.605 0.569172015712645
            0.61 2.26248190735424
            0.615 3.92077602020175
            0.62 4.86570818405403
            0.625 5.72579513116816
            0.63 7.07101474405028
            0.635 9.05497984699323
            0.64 11.6720969173624
            0.645 12.3630735842566
            0.65 11.8752327546098
            0.655 11.2283982122975
            0.66 10.1851354160157
            0.665 8.43480183717045
            0.67 5.8455672072039
            0.675 4.22860210323611
            0.68 2.93451374857721
            0.685 2.04551755414824
            0.690000000000001 1.57983850868626
            0.695000000000001 -0.331452294387931
            0.700000000000001 -2.71113569516612
            0.705000000000001 -5.35957074706563
            0.710000000000001 -7.68946231650421
            0.715000000000001 -9.57642486073535
            0.720000000000001 -11.8888921107156
            0.725000000000001 -13.2776087787836
            0.730000000000001 -13.2244186232397
            0.735000000000001 -12.1674167362369
            0.740000000000001 -11.9445129027554
            0.745000000000001 -12.1554862125978
            0.750000000000001 -12.0605019012414
            0.755000000000001 -12.203275576634
            0.760000000000001 -11.6876329389936
            0.765000000000001 -10.8748854215689
            0.770000000000001 -9.61910435683882
            0.775000000000001 -7.87928762026812
            0.780000000000001 -5.08521244276868
            0.785000000000001 -1.71388415922051
            0.790000000000001 0.850563141321795
            0.795000000000001 2.34978911131837
            0.800000000000001 3.27078388118554
            0.805000000000001 5.11560074886648
            0.810000000000001 6.56134562669151
            0.815000000000001 7.70502687130904
            0.820000000000001 9.20616329708139
            0.825000000000001 10.9414765392861
            0.830000000000001 13.2122742670022
            0.835000000000001 14.4523852022051
            0.840000000000001 15.2546557253471
            0.845000000000001 14.7672989719843
            0.850000000000001 13.345239591633
            0.855000000000001 12.7354927443622
            0.860000000000001 11.7107845410813
            0.865000000000001 10.7655348620558
            0.870000000000001 9.43110154314497
            0.875000000000001 8.57147950079823
            0.880000000000001 8.45780885958581
            0.885000000000001 7.16147586216015
            0.890000000000001 5.07556219294308
            0.895000000000001 2.2211352510976
            0.900000000000001 -0.0658066726352275
            0.905000000000001 -2.15878096830959
            0.910000000000001 -4.19956302288248
            0.915000000000001 -5.15949439766752
            0.920000000000001 -6.4548660763534
            0.925000000000001 -7.03417265505869
            0.930000000000001 -7.01742902957881
            0.935000000000001 -7.3708898181653
            0.940000000000001 -8.47767715151349
            0.945000000000001 -9.992441469047
            0.950000000000001 -10.2717136476002
            0.955000000000001 -10.1291512518425
            0.960000000000001 -9.41175306885073
            0.965000000000001 -8.61088335801132
            0.970000000000001 -7.31525007042626
            0.975000000000001 -5.14184268417036
            0.980000000000001 -3.61963045228936
            0.985000000000001 -2.32153665379747
            0.990000000000001 -1.678378205345
            0.995000000000001 -1.00759198545728
            1 -0.243964258732656
            1.005 1.38838242923021
            1.01 3.44194320995599
            1.015 4.43963937262492
            1.02 6.12042042452074
            1.025 7.67836086650311
            1.03 8.85543403617665
            1.035 8.85935933403312
            1.04 8.0678182758155
            1.045 7.75255022422433
            1.05 7.34302572279642
            1.055 7.44904930608246
            1.06 7.1759703207906
            1.065 6.90540500714354
            1.07 6.46951491218966
            1.075 5.52012020097122
            1.08 4.71112840471392
            1.085 2.83704361456635
            1.09 0.494158874298047
            1.095 -1.40169130231852
            1.1 -2.40129306240776
            1.105 -3.00819628144948
            1.11 -4.1846788148488
            1.115 -4.90028467642657
            1.12 -5.42344121082947
            1.125 -6.14417624916475
            1.13 -7.05174740245012
            1.135 -8.27976576791363
            1.14 -9.21947010702253
            1.145 -9.61005568230304
            1.15 -9.18258856538234
            1.155 -8.20556325571436
            1.16 -7.24722874419169
            1.165 -6.69450640806119
            1.17 -5.75150393938704
            1.175 -4.41763966822677
            1.18 -3.94418399918522
            1.185 -3.70980405870711
            1.19 -2.94959120153553
            1.195 -1.59502816930928
            1.2 0.0770275656705531
            1.205 1.76774761821674
            1.21 3.21254676136399
            1.215 4.25550753054222
            1.22 5.29796646875414
            1.225 5.79461685056192
            1.23 6.1325567072821
            1.235 6.07627337694792
            1.24 5.66010198641006
            1.245 6.41941461499638
            1.25 7.1031481153854
            1.255 7.2820932056987
            1.26 6.92458500887492
            1.265 6.35069919250638
            1.26999999999999 6.00473031006237
            1.27499999999999 4.63389817228306
            1.27999999999999 3.31762033332694
            1.28499999999999 2.10289447159314
            1.28999999999999 0.757550241631486
            1.29499999999999 0.398326372215864
            1.29999999999999 -0.0468788056468684
            1.30499999999999 -0.587831476730195
            1.30999999999999 -1.59764295102286
            1.31499999999999 -2.83046966657604
            1.31999999999999 -3.49039485271787
            1.32499999999999 -4.50624560004694
            1.32999999999999 -5.47548064975082
            1.33499999999999 -6.44363124577642
            1.33999999999999 -6.45052129759064
            1.34499999999999 -5.66703724523019
            1.34999999999999 -5.45339012739564
            1.35499999999999 -5.0418103444526
            1.35999999999999 -4.6330401563682
            1.36499999999999 -4.6613918916519
            1.36999999999999 -4.26787381364843
            1.37499999999999 -3.70720763818887
            1.37999999999999 -3.47336436596636
            1.38499999999999 -2.74443827234852
            1.38999999999999 -1.67415421477213
            1.39499999999999 -0.0193325166902575
            1.39999999999999 1.51073070727164
            1.40499999999999 1.9590528169768
            1.40999999999999 2.67020843918742
            1.41499999999999 3.2131195244632
            1.41999999999999 3.69139395325031
            1.42499999999999 4.02513401535975
            1.42999999999999 3.98277497643644
            1.43499999999999 4.80026292196172
            1.43999999999999 5.17311670110514
            1.44499999999999 5.84263502465011
            1.44999999999999 6.37831674420395
            1.45499999999999 5.70569521928163
            1.45999999999999 5.21949730446347
            1.46499999999999 4.347786486937
            1.46999999999999 3.88684783983855
            1.47499999999999 3.16722391466476
            1.47999999999999 1.9480097750719
            1.48499999999999 1.71864425521236
            1.48999999999999 1.4061850347021
            1.49499999999999 1.11805287748228
            1.49999999999999 0.388494269380196
            1.50499999999999 -0.946282441159222
            1.50999999999999 -1.65592488522964
            1.51499999999999 -2.89293695621492
            1.51999999999999 -3.65461494474927
            1.52499999999999 -3.91370181446921
            1.52999999999999 -4.74219965448778
            1.53499999999999 -4.66020166021554
            1.53999999999999 -4.37212051842114
            1.54499999999999 -4.020205250218
            1.54999999999999 -4.14145062454446
            1.55499999999999 -4.67495558228528
            1.55999999999999 -4.57885644295701
            1.56499999999999 -4.3872930998077
            1.56999999999999 -4.01787180637772
            1.57499999999999 -3.54299334735052
            1.57999999999999 -2.91027845094251
            1.58499999999999 -1.76770078840132
            1.58999999999999 -0.713905672993599
            1.59499999999999 -0.0298889681267094
            1.59999999999999 0.735215179065582
            1.60499999999999 0.769014174192257
            1.60999999999999 0.926504316915389
            1.61499999999999 1.82269818849824
            1.61999999999999 2.33285099653577
            1.62499999999999 2.78819475057193
            1.62999999999999 3.2511119120198
            1.63499999999999 4.0298820012453
            1.63999999999999 4.68947563318062
            1.64499999999999 4.49545823767869
            1.64999999999999 4.30053778593249
            1.65499999999999 3.67954764364754
            1.65999999999999 3.30522320927329
            1.66499999999999 3.15358346270856
            1.66999999999999 2.69364856581151
            1.67499999999999 2.6343219836843
            1.67999999999999 2.13359097873047
            1.68499999999999 1.80317929824174
            1.68999999999999 1.66351648652851
            1.69499999999999 0.855796623601842
            1.69999999999999 -0.291132356160346
            1.70499999999999 -1.30140279349563
            1.70999999999999 -1.76978535924687
            1.71499999999999 -2.09391681200372
            1.71999999999999 -2.62074807669957
            1.72499999999999 -2.81593210179941
            1.72999999999999 -2.86247060132997
            1.73499999999998 -2.98945427341434
            1.73999999999998 -3.06675152318283
            1.74499999999998 -3.37637353333697
            1.74999999999998 -3.80186011160715
            1.75499999999998 -4.01872050975747
            1.75999999999998 -3.80198790293438
            1.76499999999998 -3.20589833038131
            1.76999999999998 -2.65508849382304
            1.77499999999998 -2.36064114220781
            1.77999999999998 -1.71006227204491
            1.78499999999998 -0.854657580746327
            1.78999999999998 -0.502057299262369
            1.79499999999998 -0.43834098704711
            1.79999999999998 -0.126742031045145
            1.80499999999998 0.238329357909252
            1.80999999999998 0.86394197184067
            1.81499999999998 1.6439188728871
            1.81999999999998 2.17622375736078
            1.82499999999998 2.70017239814996
            1.82999999999998 3.00378259732205
            1.83499999999998 3.32750857018915
            1.83999999999998 3.45072172978225
            1.84499999999998 3.15735152184007
            1.84999999999998 2.67475213352751
            1.85499999999998 2.67687271518025
            1.85999999999998 2.98660450296529
            1.86499999999998 2.80873506699692
            1.86999999999998 2.57388577768702
            1.87499999999998 2.44314425405007
            1.87999999999998 2.04710369050893
            1.88499999999998 1.57725502825161
            1.88999999999998 0.933277522061784
            1.89499999999998 0.156743475674293
            1.89999999999998 -0.493323050385681
            1.90499999999998 -0.985636565255198
            1.90999999999998 -0.946682140069452
            1.91499999999998 -1.15508939385121
            1.91999999999998 -1.56820038541498
            1.92499999999998 -1.88127962785483
            1.92999999999998 -2.15693520486155
            1.93499999999998 -2.30409159355611
            1.93999999999998 -2.74005862020258
            1.94499999999998 -3.29568098612338
            1.94999999999998 -3.13080486637721
            1.95499999999998 -2.84242149196738
            1.95999999999998 -2.63086999724079
            1.96499999999998 -2.08573074829503
            1.96999999999998 -1.86661187713904
            1.97499999999998 -1.6808030762153
            1.97999999999998 -1.42682247143501
            1.98499999999998 -1.02999477362527
            1.98999999999998 -0.854442078470832
            1.99499999999998 -0.855170126755975
            };
            \addlegendentry{ECSW $30\cdot 35$}
            \addplot [thick, dashed, forestgreen4416044]
            table {%
            0 0
            0.005 0.015434018382135
            0.01 0.171757127727815
            0.015 0.878187512385957
            0.02 2.73067863835045
            0.025 5.68175392911444
            0.03 8.07113409861998
            0.035 7.57827695360201
            0.04 4.18067765536356
            0.045 0.366262089580816
            0.05 -3.07314999090774
            0.055 -7.61354256532413
            0.06 -12.5326971478818
            0.065 -15.9901067293522
            0.07 -18.5709954280751
            0.075 -21.1547763263813
            0.08 -24.5357956675462
            0.085 -30.1232270740227
            0.09 -37.2013602790962
            0.095 -43.9747685427755
            0.1 -49.6851432146079
            0.105 -54.1858101798176
            0.11 -58.1174635522546
            0.115 -60.8263608309356
            0.12 -60.9485021459805
            0.125 -60.3301447828737
            0.13 -61.2440187083724
            0.135 -63.0073960624413
            0.14 -64.131907208178
            0.145 -63.9370366975963
            0.15 -62.4408451295191
            0.155 -59.5559100829509
            0.16 -55.3243582622927
            0.165 -50.0562145407396
            0.17 -43.3625544400144
            0.175 -36.256982154536
            0.18 -30.5683378513852
            0.185 -26.4309504543824
            0.19 -22.5421711730383
            0.195 -16.9383672375173
            0.2 -10.6814185922129
            0.205 -5.03115683204085
            0.21 1.35880325865685
            0.215 8.19874731107375
            0.22 14.6525102378278
            0.225 19.3775763202539
            0.23 22.0373360027603
            0.235 23.477747987708
            0.24 23.771479857708
            0.245 24.8975804935953
            0.25 26.4323439895682
            0.255 26.8434646902449
            0.26 27.1747352889927
            0.265 27.2856798654112
            0.27 27.2978689049342
            0.275 25.8052346601628
            0.28 21.4276826691141
            0.285 16.8387130537835
            0.29 13.0508644528059
            0.295 9.834280905846
            0.3 7.24435379942042
            0.305 5.02916881044711
            0.31 3.46789831831543
            0.315 1.6770671569123
            0.32 0.135847125113278
            0.325 -1.72913383535688
            0.33 -5.30879631724811
            0.335 -8.23250112452581
            0.34 -9.2446273476364
            0.345 -8.79725035308048
            0.35 -7.48250917996474
            0.355 -6.12005508536084
            0.36 -3.83222056711354
            0.365 -0.785811499956699
            0.37 1.36760982831223
            0.375 2.56468612619803
            0.38 3.47292017402255
            0.385 4.92283216020135
            0.39 7.51274115008325
            0.395 11.1147010744997
            0.4 15.3508959761102
            0.405 18.5125880349967
            0.41 21.1731940754651
            0.415 24.3389384991659
            0.42 25.728444307707
            0.425 25.5776832216579
            0.43 24.5884494976091
            0.435 24.121892557818
            0.44 25.0079800807872
            0.445 25.0356433672523
            0.45 25.1098829500507
            0.455 24.4187268297623
            0.46 22.7094049991253
            0.465 20.665819911077
            0.47 16.9160027515386
            0.475 12.8596886222777
            0.48 7.92156558677933
            0.485 3.94528930477965
            0.49 2.10337396386127
            0.495 -0.292292692501019
            0.5 -2.94099684089556
            0.505 -6.04885618334186
            0.51 -8.73356301681031
            0.515 -11.6381388737388
            0.52 -15.541374344531
            0.525 -18.9418555317798
            0.53 -21.6168548232669
            0.535 -22.4768563922446
            0.54 -22.1458179078689
            0.545 -21.2654723788121
            0.55 -20.3133603324849
            0.555 -20.1245664345518
            0.56 -19.4877081749663
            0.565 -18.1978623415976
            0.57 -17.6494417650578
            0.575 -17.3743919490471
            0.58 -15.2218903855056
            0.585 -11.8936810567503
            0.59 -7.99967132028575
            0.595 -4.45123627615368
            0.6 -1.87088520437099
            0.605 0.727706667155981
            0.61 2.4376548761519
            0.615 3.94885063006534
            0.62 5.02554165817119
            0.625 5.75826130794374
            0.63 7.21397044759707
            0.635 9.1638488891401
            0.64 11.6995489340832
            0.645 12.4607343587683
            0.65 11.7623092932906
            0.655 11.1520125552176
            0.66 10.0100101418592
            0.665 8.24332886080346
            0.67 5.70551337436642
            0.675 3.97066596981737
            0.68 2.85795638196587
            0.685 1.87433652739283
            0.690000000000001 1.39089642393289
            0.695000000000001 -0.469677754551597
            0.700000000000001 -3.02150514812183
            0.705000000000001 -5.54336959642992
            0.710000000000001 -7.97170369859347
            0.715000000000001 -9.78773682060898
            0.720000000000001 -12.0184311436308
            0.725000000000001 -13.4177564563199
            0.730000000000001 -13.2163077947659
            0.735000000000001 -12.2349030057883
            0.740000000000001 -11.868826890204
            0.745000000000001 -12.211839188441
            0.750000000000001 -12.0732946575482
            0.755000000000001 -12.1471824312281
            0.760000000000001 -11.6842896581655
            0.765000000000001 -10.7232174318458
            0.770000000000001 -9.51524193494884
            0.775000000000001 -7.60754550784844
            0.780000000000001 -4.87300775367966
            0.785000000000001 -1.44574720788521
            0.790000000000001 1.0664797406811
            0.795000000000001 2.51529716870797
            0.800000000000001 3.46204856537138
            0.805000000000001 5.17881859444233
            0.810000000000001 6.80680935497937
            0.815000000000001 7.80028407158279
            0.820000000000001 9.41395356949757
            0.825000000000001 11.1236641585203
            0.830000000000001 13.3094143322335
            0.835000000000001 14.6488849668868
            0.840000000000001 15.1407186888239
            0.845000000000001 14.7928539639732
            0.850000000000001 13.2266097148903
            0.855000000000001 12.5668946885447
            0.860000000000001 11.676043506215
            0.865000000000001 10.5417746234233
            0.870000000000001 9.42321795617055
            0.875000000000001 8.39396893345235
            0.880000000000001 8.31028232156922
            0.885000000000001 7.01669855058416
            0.890000000000001 4.72412522705486
            0.895000000000001 2.03413310017465
            0.900000000000001 -0.444591252997835
            0.905000000000001 -2.32835489483397
            0.910000000000001 -4.38525872460598
            0.915000000000001 -5.37768865620834
            0.920000000000001 -6.44076870066506
            0.925000000000001 -7.19747354968905
            0.930000000000001 -7.01763360690386
            0.935000000000001 -7.50479447701963
            0.940000000000001 -8.56297045355766
            0.945000000000001 -10.031373671755
            0.950000000000001 -10.3639771761004
            0.955000000000001 -9.97633573129335
            0.960000000000001 -9.38116657438295
            0.965000000000001 -8.36294138584318
            0.970000000000001 -7.14280570375089
            0.975000000000001 -4.93623215158684
            0.980000000000001 -3.36093480750106
            0.985000000000001 -2.24804484746611
            0.990000000000001 -1.45275445104708
            0.995000000000001 -0.962042301515022
            1 0.0369083097465305
            1.005 1.53233133789494
            1.01 3.66562693892033
            1.015 4.75573068802431
            1.02 6.19415797753674
            1.025 7.9700773796565
            1.03 8.81459405428355
            1.035 8.94625332727402
            1.04 7.98634204221856
            1.045 7.65784819732304
            1.05 7.39529474213295
            1.055 7.29380613044697
            1.06 7.2472501800405
            1.065 6.74095191438127
            1.07 6.40459099433328
            1.075 5.39558586089833
            1.08 4.40823347742444
            1.085 2.65386176796233
            1.09 0.13885082154094
            1.095 -1.59439360941525
            1.1 -2.61756555435056
            1.105 -3.18420188694077
            1.11 -4.24913862533596
            1.115 -5.10342327355849
            1.12 -5.48449076558418
            1.125 -6.29659390297091
            1.13 -7.20215958903914
            1.135 -8.40983744195432
            1.14 -9.33986789014371
            1.145 -9.59327390731875
            1.15 -9.14087144902696
            1.155 -8.06283675027611
            1.16 -7.14213859812996
            1.165 -6.49414376257135
            1.17 -5.61752904288236
            1.175 -4.31137771585695
            1.18 -3.77210926903096
            1.185 -3.64532090833552
            1.19 -2.76611919348799
            1.195 -1.39763549899537
            1.2 0.341757677358649
            1.205 2.0220838388856
            1.21 3.40585208997701
            1.215 4.48653633046996
            1.22 5.36596166213257
            1.225 5.93984956529293
            1.23 6.09947825989498
            1.235 6.08447908973558
            1.24 5.74681411577765
            1.245 6.33522805620718
            1.25 7.25273796006268
            1.255 7.19221553751627
            1.26 6.89079111971967
            1.265 6.25990730465429
            1.26999999999999 5.750018678009
            1.27499999999999 4.56394257484424
            1.27999999999999 2.96471285317557
            1.28499999999999 1.91581209016239
            1.28999999999999 0.621318045994705
            1.29499999999999 0.159945463839629
            1.29999999999999 -0.0664298462264898
            1.30499999999999 -0.839395588230641
            1.30999999999999 -1.71138196583565
            1.31499999999999 -3.0027447505532
            1.31999999999999 -3.73104651597111
            1.32499999999999 -4.57080719730908
            1.32999999999999 -5.72653324160256
            1.33499999999999 -6.42274300772232
            1.33999999999999 -6.51262485761223
            1.34499999999999 -5.62293854994416
            1.34999999999999 -5.30083730862877
            1.35499999999999 -5.06189375845046
            1.35999999999999 -4.53454830529934
            1.36499999999999 -4.5697448218414
            1.36999999999999 -4.2052732266007
            1.37499999999999 -3.6146832153276
            1.37999999999999 -3.29117354510313
            1.38499999999999 -2.64029390586992
            1.38999999999999 -1.36748341084684
            1.39499999999999 0.180264493113352
            1.39999999999999 1.70422468800241
            1.40499999999999 2.22473141691125
            1.40999999999999 2.65865193035359
            1.41499999999999 3.44793993403292
            1.41999999999999 3.7183933521267
            1.42499999999999 4.09288837331005
            1.42999999999999 4.1469201391865
            1.43499999999999 4.71668675456682
            1.43999999999999 5.45384229357832
            1.44499999999999 5.77194669324388
            1.44999999999999 6.38358320360795
            1.45499999999999 5.72880824305989
            1.45999999999999 4.93314505116523
            1.46499999999999 4.39552867675232
            1.46999999999999 3.5779960254567
            1.47499999999999 3.07491590746401
            1.47999999999999 1.84321196600284
            1.48499999999999 1.45184372488798
            1.48999999999999 1.45384748981185
            1.49499999999999 0.851056992257498
            1.49999999999999 0.255225739687487
            1.50499999999999 -1.10409527119766
            1.50999999999999 -2.00593661438222
            1.51499999999999 -2.89586485997833
            1.51999999999999 -3.90785471451222
            1.52499999999999 -4.02751238712705
            1.52999999999999 -4.68521681588767
            1.53499999999999 -4.83092265836484
            1.53999999999999 -4.20077335034903
            1.54499999999999 -4.11276189409795
            1.54999999999999 -4.10831946018262
            1.55499999999999 -4.64551844854024
            1.55999999999999 -4.64491545160936
            1.56499999999999 -4.21084556456955
            1.56999999999999 -3.97498500053563
            1.57499999999999 -3.36446011692305
            1.57999999999999 -2.72164908002943
            1.58499999999999 -1.59339245410787
            1.58999999999999 -0.492501180390677
            1.59499999999999 0.155877432039456
            1.59999999999999 0.765138582543246
            1.60499999999999 0.955869814541112
            1.60999999999999 0.997010610106887
            1.61499999999999 1.90530165322854
            1.61999999999999 2.55261374142429
            1.62499999999999 2.81781755950059
            1.62999999999999 3.45457345792175
            1.63499999999999 4.07397699373467
            1.63999999999999 4.72357858586088
            1.64499999999999 4.55478420824677
            1.64999999999999 4.08995714125123
            1.65499999999999 3.70082553149178
            1.65999999999999 3.13576642547212
            1.66499999999999 3.07347293755606
            1.66999999999999 2.69616322722511
            1.67499999999999 2.40499144886626
            1.67999999999999 2.18946930386442
            1.68499999999999 1.60006336484171
            1.68999999999999 1.51512136252004
            1.69499999999999 0.70165391364033
            1.69999999999999 -0.568139724883801
            1.70499999999999 -1.42843910628723
            1.70999999999999 -1.96225374828743
            1.71499999999999 -2.17469547340692
            1.71999999999999 -2.67018851011846
            1.72499999999999 -2.91727079318683
            1.72999999999999 -2.87170348457192
            1.73499999999998 -3.01868470202478
            1.73999999999998 -3.14578988661936
            1.74499999999998 -3.40507876740026
            1.74999999999998 -3.86774300028597
            1.75499999999998 -3.97868135260487
            1.75999999999998 -3.72895942154863
            1.76499999999998 -3.09385635479164
            1.76999999999998 -2.51758297340469
            1.77499999999998 -2.20041081799558
            1.77999999999998 -1.56416202446213
            1.78499999999998 -0.738439465195156
            1.78999999999998 -0.369367951358468
            1.79499999999998 -0.355208070979153
            1.79999999999998 -0.0630643127606737
            1.80499999999998 0.418099175581723
            1.80999999999998 1.00246990077487
            1.81499999999998 1.78466320824483
            1.81999999999998 2.36152420518275
            1.82499999999998 2.73981856789675
            1.82999999999998 3.15523353303482
            1.83499999999998 3.30358375611343
            1.83999999999998 3.44139452450145
            1.84499999999998 3.09989807807827
            1.84999999999998 2.62126532728476
            1.85499999999998 2.66918604568386
            1.85999999999998 2.92481977978131
            1.86499999999998 2.83765698171235
            1.86999999999998 2.46324091205277
            1.87499999999998 2.35537497971134
            1.87999999999998 1.95208600576232
            1.88499999999998 1.38279085362939
            1.88999999999998 0.762164683572354
            1.89499999999998 -0.0269867298654136
            1.89999999999998 -0.667912427545677
            1.90499999999998 -1.01657548853204
            1.90999999999998 -1.08735985185418
            1.91499999999998 -1.17052199890661
            1.91999999999998 -1.65680432218903
            1.92499999999998 -1.99091523209755
            1.92999999999998 -2.18867280546726
            1.93499999999998 -2.44867046416632
            1.93999999999998 -2.79476154257728
            1.94499999999998 -3.32166780293681
            1.94999999999998 -3.15610316889724
            1.95499999999998 -2.72458831180574
            1.95999999999998 -2.4901462318038
            1.96499999999998 -2.05874186220777
            1.96999999999998 -1.69798219937277
            1.97499999999998 -1.64854235783764
            1.97999999999998 -1.32744398327917
            1.98499999999998 -0.958012201925881
            1.98999999999998 -0.825180546303054
            1.99499999999998 -0.671028833431942
            };
            \addlegendentry{Reference}
        
    \end{groupplot}


\end{tikzpicture}

==> plots/kreuz3x2_twoplots_uerrECSW.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm    ]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize },
          x dir=reverse,
          xlabel={$\tau $},
          xmajorgrids,
          % xmin=-0.00395, xmax=0.10495,
          % xtick = {0.001, 0.02, 0.04,0.06,0.08, 0.1}, 
          % xticklabels={$1\cdot 10^{-3}$, $2 \cdot 10^{-2}$, $ 4\cdot 10^{-2}$, $6 \cdot 10^{-2}$, $8 \cdot 10^{-2}$, $1\cdot 10^{-1}$},
          % xtick style={color=black},
          % xticklabel style = {rotate=90},
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={Error $ e  $},
          ymajorgrids,
          ymin=3.67544409775257e-05, ymax=0.0297482981294505,
          ytick style={color=black},
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0246025580336268
          0.05 0.00778566830988751
          0.01 0.0052056127559607
          0.005 0.00598717588506715
          0.001 0.00482793019776945
          };
          \addlegendentry{ $6\cdot35$}
          \addplot [very thick, dashed,forget plot, steelblue31119180]
          table {%
          0.1 0.00458097901227021
          0.05 0.00458097901227021
          0.01 0.00458097901227021
          0.005 0.00458097901227021
          0.001 0.00458097901227021
          };
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0283977734163381
          0.05 0.00995468996020912
          0.01 0.00270627364177141
          0.005 0.00274132466262884
          0.001 0.00224429525326414
          };
          \addlegendentry{ $6\cdot40$}
          \addplot [very thick, dashed,forget plot, darkorange25512714]
          table {%
          0.1 0.00233368370989676
          0.05 0.00233368370989676
          0.01 0.00233368370989676
          0.005 0.00233368370989676
          0.001 0.00233368370989676
          };
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00861254530896225
          0.05 0.00902122671988441
          0.01 0.0027317657708717
          0.005 0.00159847167135138
          0.001 0.00138766468255383
          };
          \addlegendentry{ $6\cdot45$}
           \addplot [very thick, dashed,forget plot, forestgreen4416044]
          table {%
          0.1 0.00138727915408993
          0.05 0.00138727915408993
          0.01 0.00138727915408993
          0.005 0.00138727915408993
          0.001 0.00138727915408993
          };  
          

      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          xlabel={$\tau$},
          x dir=reverse,
          xmajorgrids,
          % xtick = {0.001, 0.02, 0.04,0.06,0.08, 0.1}, 
          % xticklabels={$1\cdot 10^{-3}$, $2 \cdot 10^{-2}$, $ 4\cdot 10^{-2}$, $6 \cdot 10^{-2}$, $8 \cdot 10^{-2}$, $1\cdot 10^{-1}$},
          % xmin=-0.00395, xmax=0.10495,
          % xtick style={color=black},
          % xticklabel style = {rotate=90},
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={element ratio},
          ymajorgrids,
          ymin=-0.044, ymax=1.028,
          ytick style={color=black},
          ytick = {0, 0.25, 0.5,0.75, 1}, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0553702468312208
          0.05 0.0787191460973983
          0.01 0.13030909495219
          0.005 0.155881698910385
          0.001 0.241049588614632
          };
          \addlegendentry{$6\cdot35$}               
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0618189904380698
          0.05 0.0851678897042473
          0.01 0.145430286857905
          0.005 0.176562152546142
          0.001 0.275294640871692
          };
          \addlegendentry{$6\cdot40$}
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.079608627974205
          0.05 0.102290415832777
          0.01 0.159439626417612
          0.005 0.190126751167445
          0.001 0.29997776295308
          };
          \addlegendentry{$6\cdot45$}
  \end{groupplot}


\end{tikzpicture}

==> plots/omega_twoplots_uerrECSW.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm    ]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize },
          x dir=reverse,
          xlabel={$\tau $},
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={Error $ e $},
          ymajorgrids,
          ymin=0.00103004870818062, ymax=0.0313121596867666,
          ytick style={color=black},
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0228825168589674
          0.075 0.0294851640141498
          0.05 0.0246768448182424
          0.025 0.00600065410752342
          0.01 0.00606705284559362
          0.001 0.00436238367030727
          };
          \addlegendentry{$5\cdot70$}
          \addplot [very thick,dashed, steelblue31119180, forget plot]
          table {%
          0.1 0.00802720098224519
          0.075 0.00802720098224519
          0.05 0.00802720098224519
          0.025 0.00802720098224519
          0.01 0.00802720098224519
          0.001 0.00802720098224519
          };
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0259492751772794
          0.075 0.0299357000968309
          0.05 0.0167199706660246
          0.025 0.00457754875417623
          0.01 0.00397636627205468
          0.001 0.00240650829811635
          };
          \addlegendentry{$5\cdot80$}
          \addplot [very thick,dashed, darkorange25512714, forget plot]
          table {%
          0.1 0.00390834535845294
          0.075 0.00390834535845294
          0.05 0.00390834535845294
          0.025 0.00390834535845294
          0.01 0.00390834535845294
          0.001 0.00390834535845294
          };

      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          xlabel={$\tau $},
          x dir=reverse,
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={element ratio},
          ymajorgrids,
          ymin=-0.044, ymax=1.028,
          ytick style={color=black},
          ytick = {0, 0.25, 0.5,0.75, 1}, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0691666666666667
          0.075 0.07625
          0.05 0.0902083333333333
          0.025 0.110416666666667
          0.01 0.149166666666667
          0.001 0.311041666666667
          };
          \addlegendentry{$5\cdot70$}
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.074375
          0.075 0.084375
          0.05 0.0954166666666667
          0.025 0.124375
          0.01 0.166458333333333
          0.001 0.333333333333333
          };
          \addlegendentry{$5\cdot80$}
          
  \end{groupplot}


\end{tikzpicture}

==> plots/ring_twoplots_uerrECSW.tex <==
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm}, width = 6.8 cm    ]  
      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize },
          x dir=reverse,
          xlabel={$\tau$},
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={Error $ e $},
          ymajorgrids,
          ymin=-0.000490320333229522, ymax=0.0167528454846601,
          ytick style={color=black},
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00613967099591864
          0.075 0.0159690652202106
          0.05 0.00967647940208367
          0.025 0.0029746269948749
          0.01 0.00138644751815476
          0.001 0.00121328787540176
          };
          \addlegendentry{$4\cdot60$}
          \addplot [very thick,dashed, steelblue31119180, forget plot]
          table {%
          0.1 0.00126379425669336
          0.075 0.00126379425669336
          0.05 0.00126379425669336
          0.025 0.00126379425669336
          0.01 0.00126379425669336
          0.001 0.00126379425669336
          };
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00954153005666851
          0.075 0.00442712655080872
          0.05 0.00411147638885527
          0.025 0.00222389630930145
          0.01 0.00150049814990634
          0.001 0.000293459931220007
          };
          \addlegendentry{$4\cdot70$}
          \addplot [very thick,dashed, darkorange25512714, forget plot]
          table {%
          0.1 0.000400099251496335
          0.075 0.000400099251496335
          0.05 0.000400099251496335
          0.025 0.000400099251496335
          0.01 0.000400099251496335
          0.001 0.000400099251496335
          };
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.00596058535600937
          0.075 0.00973483770480402
          0.05 0.00975868311643619
          0.025 0.00529486673506705
          0.01 0.00168587505107681
          0.001 0.000371620659272152
          };
          \addlegendentry{$ 4\cdot80$}
          \addplot [very thick,dashed, forestgreen4416044, forget plot]
          table {%
          0.1 0.00036115722171378
          0.075 0.00036115722171378
          0.05 0.00036115722171378
          0.025 0.00036115722171378
          0.01 0.00036115722171378
          0.001 0.00036115722171378
          };

      \nextgroupplot[
          legend cell align={left},
          legend style={font=\scriptsize,
            at={(0.03,0.97)},
            anchor=north west
          },
          xlabel={$\tau$},
          x dir=reverse,
          xmajorgrids,
          xtick = {0.001, 0.01, 0.1}, 
          xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$ },
          xmin=0.00079, xmax=0.125,
          xtick style={color=black},
          xmode=log,
          y grid style={darkgray176},
          ylabel={element ratio},
          ymajorgrids,
          ymin=-0.044, ymax=1.028,
          ytick style={color=black},
          ytick = {0, 0.25, 0.5,0.75, 1}, 
          grid style = dashed
          ]
          \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.059375
          0.075 0.0666666666666667
          0.05 0.08125
          0.025 0.0958333333333333
          0.01 0.134375
          0.001 0.2765625
          };
          \addlegendentry{$4\cdot60$}
          \addplot [very thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0697916666666667
          0.075 0.078125
          0.05 0.0927083333333333
          0.025 0.113020833333333
          0.01 0.152083333333333
          0.001 0.319270833333333
          };
          \addlegendentry{$4\cdot70$}
          \addplot [very thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
          table {%
          0.1 0.0760416666666667
          0.075 0.0864583333333333
          0.05 0.0973958333333333
          0.025 0.1265625
          0.01 0.1703125
          0.001 0.341145833333333
          };
          \addlegendentry{$4\cdot80$}
  \end{groupplot}


\end{tikzpicture}

==> plots/ring_uerr_twoplots.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style = {group name = group, group size = 2 by 1, horizontal sep = 2.2 cm, vertical sep = 2.2 cm}, width = 6.8 cm, legend to name=commonlegend,legend style = {font=\small, legend columns=3, draw=none, column sep=2ex},legend cell align={left}]  
        \nextgroupplot[
          title={"ring"},
            % legend cell align={left},
            % legend style={
            %   font=\small
            %   at={(-0.1,-5)},
            %   anchor=north west,
            %   legend columns=3
            % },
            % tick pos=left,
            x grid style={dashed},
            xlabel={$\bar u_z/\mathrm{mm}$ },
            xmajorgrids,
            xmin=0.75, xmax=314.25,
            xtick style={color=black},
            y grid style={dashed},
            ylabel={$\| \bU_{\text{MOR}} - \bU_{\text{Ref}} \| / \|\bU_{\text{Ref}} \|$},
            ymajorgrids,
            ymin=-0.000778309288438194, ymax=0.0177535167098132,
            ytick style={color=black}
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            15 0.00608649340048978
            30 0.00575538503676324
            45 0.00532768921861989
            60 0.00477594479489441
            75 0.0041037729508377
            90 0.00335680543969388
            105 0.00265889217330408
            120 0.00229074526728853
            135 0.0025871890610126
            150 0.00347906136944702
            165 0.0046838593301764
            180 0.00603466816758423
            195 0.00745235419493898
            210 0.00889409877202334
            225 0.0103327073752549
            240 0.0117486977194173
            255 0.013126824715292
            270 0.0144542534318508
            285 0.0157194123425935
            300 0.0169111609826199
            };
            % \addlegendentry{$4\cdot60$ normal}
            \addplot [very thick, darkorange25512714]
            table {%
            15 0.00137734990113517
            30 0.00138899553564784
            45 0.00142293290672153
            60 0.00147698338178461
            75 0.00154705703453456
            90 0.00162766553869181
            105 0.00171269909061111
            120 0.00179618485932764
            135 0.00187285541822277
            150 0.001938488091165
            165 0.00199005354617056
            180 0.00202573471621006
            195 0.00204487017054607
            210 0.00204785886128604
            225 0.0020360451765404
            240 0.00201158759567605
            255 0.0019773016425964
            270 0.00193645898058874
            285 0.00189252174319057
            300 0.00184879908486241
            };
            % \addlegendentry{$4\cdot70$ normal}
            \addplot [very thick, forestgreen4416044]
            table {%
            15 0.000714365355816702
            30 0.000708688932012228
            45 0.000706281189403848
            60 0.000707441887113593
            75 0.000712257885069406
            90 0.000720290266858353
            105 0.000730440353934252
            120 0.000741055910143268
            135 0.000750211352328215
            150 0.000756032222952311
            165 0.000756957356965331
            180 0.000751894753364105
            195 0.000740278770271681
            210 0.000722059815295458
            225 0.000697660235929334
            240 0.000667923709788978
            255 0.000634078055220792
            270 0.000597725913081466
            285 0.000560872956180514
            300 0.000525993169671808
            };
            % \addlegendentry{$4\cdot80$ normal}
            \addplot [very thick,dashed, steelblue31119180]
            table {%
            15 0.000187700118993815
            30 0.000195114434768244
            45 0.000222630822887562
            60 0.000270609212737706
            75 0.000339378119736485
            90 0.00042929785841648
            105 0.00054029352058508
            120 0.000671394072045335
            135 0.000820520300706007
            150 0.000984508996504132
            165 0.00115929085976697
            180 0.00134014824853087
            195 0.00152200341815483
            210 0.00169970992821613
            225 0.0018683365700409
            240 0.00202344540026036
            255 0.00216137466078047
            270 0.00227954457857472
            285 0.00237680925272988
            300 0.00245387864631001
            };
            % \addlegendentry{$4\cdot60$ centered}
            \addplot [very thick,dashed, darkorange25512714]
            table {%
            15 9.59717471488439e-05
            30 9.98185461926169e-05
            45 0.000118747169733792
            60 0.00014715633381087
            75 0.000181309276915543
            90 0.000219262804073538
            105 0.000259832335186084
            120 0.000302028436524838
            135 0.000344847496366163
            150 0.000387230315897456
            165 0.000428092621085549
            180 0.000466380920951263
            195 0.000501130968815933
            210 0.000531519269051918
            225 0.00055690642455678
            240 0.000576877119156986
            255 0.000591286846550535
            270 0.000600331549872165
            285 0.000604663989207512
            300 0.000605588818600868
            };
            % \addlegendentry{$4\cdot70$ centered}
            \addplot [very thick,dashed, forestgreen4416044]
            table {%
            15 6.49789975112746e-05
            30 6.404643875505e-05
            45 7.6645018932045e-05
            60 0.0001000154621367
            75 0.000130692838081016
            90 0.000166437679885503
            105 0.00020572858536555
            120 0.000247293987306574
            135 0.000289953452956586
            150 0.00033260179509558
            165 0.000374236454230479
            180 0.000413987341180476
            195 0.00045113555836421
            210 0.000485118738193633
            225 0.000515524762112954
            240 0.0005420765600808
            255 0.000564610753920573
            270 0.000583053352079446
            285 0.000597397281919872
            300 0.000607689732857128
            };
            % \addlegendentry{$4\cdot80$ centered}
        \nextgroupplot[
            title={"omega"}, 
            % legend cell align={left},
            % legend style={
            %   font=\small,
            %   at={(1.03,1.0)},
            %   anchor=north west
            % },
            % tick pos=left,
            x grid style={dashed},
            xlabel={$\bar u / \mathrm{mm} = \sqrt{ \bar u_x^2 + \bar u_z^2}/\mathrm{mm} $},
            xmajorgrids,
            xmin=5.234375, xmax=350.703125,
            xtick style={color=black},
            y grid style={dashed},
            ylabel={$\| \bU_{\text{MOR}} - \bU_{\text{Ref}} \| / \|\bU_{\text{Ref}} \|$},
            ymajorgrids,
            ymin=-0.00263590245125834, ymax=0.0775178588948075,
            ytick style={color=black}
            ]
            \addplot [very thick, steelblue31119180]
            table {%
            20.9375 0.0172067069759251
            41.875 0.0189716329163645
            62.8125 0.0210071111667577
            83.75 0.0234699913994696
            104.6875 0.0266000316111769
            125.625 0.0307435158518124
            146.5625 0.0362941317567504
            167.5 0.0433738283055148
            188.4375 0.0513593379963347
            209.375 0.0590371656950737
            230.3125 0.0653860695704994
            251.25 0.0699513292665922
            272.1875 0.0727134311209435
            293.125 0.07387450610635
            314.0625 0.0737187503420367
            335 0.0725328414893524
            };
            % \addlegendentry{$5\cdot60$ normal}
            \addplot [very thick, darkorange25512714]
            table {%
            20.9375 0.0162861498256504
            41.875 0.0166920924174952
            62.8125 0.0171552297175941
            83.75 0.0177075873130913
            104.6875 0.0184061113547346
            125.625 0.0193750548569816
            146.5625 0.0208603970308954
            167.5 0.0231805220382148
            188.4375 0.0264377469895861
            209.375 0.0302838684766845
            230.3125 0.0341309894722086
            251.25 0.0374900605607901
            272.1875 0.040098973224817
            293.125 0.041886167598888
            314.0625 0.0428947295930785
            335 0.0432171292684998
            };
            % \addlegendentry{$5\cdot70$ normal}
            \addplot [very thick, forestgreen4416044]
            table {%
            20.9375 0.0046733305842123
            41.875 0.0048781054833472
            62.8125 0.00514585519061158
            83.75 0.00549989899287827
            104.6875 0.00597421969685914
            125.625 0.00664676259304708
            146.5625 0.00769883703023419
            167.5 0.00938425593491171
            188.4375 0.0117164319415203
            209.375 0.0142619744843219
            230.3125 0.0164833570631223
            251.25 0.0180685098265124
            272.1875 0.0189443650406123
            293.125 0.0191727564388338
            314.0625 0.0188682117551538
            335 0.0181504352796753
            };
            % \addlegendentry{$5\cdot80$ normal}
            \addplot [very thick,dashed, steelblue31119180]
            table {%
            20.9375 0.00212890221758168
            41.875 0.00223852940273132
            62.8125 0.00242594443922522
            83.75 0.00274751410916974
            104.6875 0.0031969417478611
            125.625 0.00367043632721174
            146.5625 0.00409009866242818
            167.5 0.00481142212729332
            188.4375 0.00645759287835808
            209.375 0.00875768288601593
            230.3125 0.0110282421972212
            251.25 0.0129519349779268
            272.1875 0.0144916963238317
            293.125 0.015687942481119
            314.0625 0.0165768038529655
            335 0.0171735310849827
            };
            % \addlegendentry{$5\cdot60$ centered}
            \addplot [very thick,dashed, darkorange25512714]
            table {%
            20.9375 0.00140963952928884
            41.875 0.00142995135460766
            62.8125 0.0015022771429709
            83.75 0.00165809828294529
            104.6875 0.00189291609272684
            125.625 0.00213036660561365
            146.5625 0.00226043192945469
            167.5 0.00237596139382097
            188.4375 0.00291519650957418
            209.375 0.0039576429326433
            230.3125 0.00513108281400339
            251.25 0.00616475883025348
            272.1875 0.00694658763261285
            293.125 0.00744541690534291
            314.0625 0.00766950596122021
            335 0.00764369181816788
            };
            % \addlegendentry{$5\cdot70$ centered}
            \addplot [very thick,dashed, forestgreen4416044]
            table {%
            20.9375 0.00101631310752937
            41.875 0.0010074503371992
            62.8125 0.00101996495358422
            83.75 0.00107672376529822
            104.6875 0.00117253218755481
            125.625 0.00125417176628982
            146.5625 0.00128927353121304
            167.5 0.00146351719002613
            188.4375 0.00195133824821866
            209.375 0.00245286945264168
            230.3125 0.0027084330146179
            251.25 0.00273537142193865
            272.1875 0.0026759916084787
            293.125 0.0026727034078377
            314.0625 0.00281565226526999
            335 0.00312855792271276
            };
            % \addlegendentry{$5\cdot80$ centered}
            \addlegendimage{very thick, steelblue31119180}
            \addlegendentry{$4\cdot60$ normal}
            \addlegendimage{very thick, darkorange25512714}
            \addlegendentry{$4\cdot70$ normal}
            \addlegendimage{very thick, forestgreen4416044}
            \addlegendentry{$4\cdot80$ normal}
            \addlegendimage{very thick, dashed, steelblue31119180}
            \addlegendentry{$4\cdot60$ centered}
            \addlegendimage{very thick, dashed, darkorange25512714}
            \addlegendentry{$4\cdot70$ centered}
            \addlegendimage{very thick, dashed, forestgreen4416044}
            \addlegendentry{$4\cdot80$ centered}


    \end{groupplot}

     \node at ($(group c1r1.south)!0.5!(group c2r1.south) - (0,2.0)$) 
    {\pgfplotslegendfromname{commonlegend}};





\end{tikzpicture}

==> plots/rotations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{groupplot}[group style={group size=3 by 1}, width = 6.2 cm  ]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.15)},
  anchor=north,
  draw=none
},
% tick pos=left,
x grid style={darkgray176},
xmin=-1.8, xmax=1.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8, ymax=1.8,
ytick style={color=black},
axis equal image
]
\addplot [semithick,dashed , steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
-1 -1
1 -1
1 1
-1 1
-1 -1
};
\addlegendentry{reference square}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.366025403784438 -1.36602540378444
1.36602540378444 0.366025403784438
-0.366025403784438 1.36602540378444
-1.36602540378444 -0.366025403784438
0.366025403784438 -1.36602540378444
};
\addlegendentry{rotated square}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.15)},
  anchor=north,
  draw=none
},
% tick pos=left,
x grid style={darkgray176},
xmin=-1.8, xmax=1.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8, ymax=1.8,
ytick style={color=black},
axis equal image
]
\addplot [semithick,dashed, steelblue31119180, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
-1 -1
1 -1
1 1
-1 1
-1 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.366025403784438 -1.36602540378444
1.36602540378444 0.366025403784438
-0.366025403784438 1.36602540378444
-1.36602540378444 -0.366025403784438
0.366025403784438 -1.36602540378444
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.239230484541326 -1.61961524227066
1.61961524227066 0.239230484541326
-0.239230484541326 1.61961524227066
-1.61961524227066 -0.239230484541326
0.239230484541326 -1.61961524227066
};
\addlegendentry{fit by one rotation mode}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.15)},
  anchor=north,
  draw=none
},
% tick pos=left,
x grid style={darkgray176},
xmin=-1.8, xmax=1.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8, ymax=1.8,
ytick style={color=black},
axis equal image
]
\addplot [semithick,dashed, steelblue31119180, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
-1 -1
1 -1
1 1
-1 1
-1 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.366025403784438 -1.36602540378444
1.36602540378444 0.366025403784438
-0.366025403784438 1.36602540378444
-1.36602540378444 -0.366025403784438
0.366025403784438 -1.36602540378444
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.366025403784438 -1.36602540378444
1.36602540378444 0.366025403784438
-0.366025403784438 1.36602540378444
-1.36602540378444 -0.366025403784438
0.366025403784438 -1.36602540378444
};
\addlegendentry{fit by two modes}
\addplot [semithick,dotted, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0.154700538379251 -1.57735026918963
1.57735026918963 0.154700538379251
-0.154700538379251 1.57735026918963
-1.57735026918963 -0.154700538379251
0.154700538379251 -1.57735026918963
};
\addlegendentry{rotation part}
\addplot [semithick, dotted, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
-0.788675134594813 -0.788675134594813
0.788675134594813 -0.788675134594813
0.788675134594813 0.788675134594813
-0.788675134594813 0.788675134594813
-0.788675134594813 -0.788675134594813
};
\addlegendentry{volumetric part}
\end{groupplot}

\end{tikzpicture}

